Bacon-Shor Board Games

We identify a period-4 measurement schedule for the checks of the Bacon-Shor code that fully covers spacetime with constant-weight detectors, and is numerically observed to provide the code with a threshold. Unlike previous approaches, our method does not rely on code concatenation and instead arises as the solution to a coloring game on a square grid. Under a uniform circuit-level noise model, we observe a threshold of approximately $0.3\%$ when decoding with minimum weight perfect matching, and we conjecture that this could be improved using a more tailored decoder.

==> Tikz_files/4x4_lattice_soln.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacityISG{60}
\def\gridSize{3}
\def\numRounds{6}

%%%% Draw ISGs
%%% (each round will be colored column by column, going L-R)
% Round 0
\foreach \y in {0,1,2}{
    \fill[red!\opacityISG] (0,\y) rectangle (1,\y+1);
}
\foreach \y in {0,1}{
    \fill[red!\opacityISG] (1,\y) rectangle (2,\y+1);
    \fill[blue!\opacityISG] (2,\y) rectangle (3,\y+1);
}
\fill[blue!\opacityISG] (1,2) rectangle (2,3);
\fill[red!\opacityISG] (2,2) rectangle (3,3);

% Round 1
\foreach \y in {0,1}{
    \fill[red!\opacityISG] ({(\gridSize+1)}, {\y}) rectangle ({(\gridSize+1)+1}, {\y+1});
    \fill[blue!\opacityISG] ({(\gridSize+1) + 2}, {\y}) rectangle ({(\gridSize+1) + 3}, {\y+1});
}
\fill[blue!\opacityISG] ({(\gridSize+1)}, {2}) rectangle ({(\gridSize+1)+1}, {3});
\fill[red!\opacityISG] ({(\gridSize+1)+1}, {0}) rectangle ({(\gridSize+1)+2}, {1});
\foreach \y in {1,2}{
    \fill[blue!\opacityISG] ({(\gridSize+1)+1}, {\y}) rectangle ({(\gridSize+1)+2}, {\y+1});
}
\fill[red!\opacityISG] ({(\gridSize+1)+2}, {2}) rectangle ({(\gridSize+1)+3}, {3});

% Round 2
\foreach \y in {0,2}{
    \fill[blue!\opacityISG] ({2*(\gridSize+1)}, {\y}) rectangle ({2*(\gridSize+1)+1}, {\y+1});
}
\fill[red!\opacityISG] ({2*(\gridSize+1)}, {1}) rectangle ({2*(\gridSize+1)+1}, {2});
\foreach \y in {0,1}{
    \fill[blue!\opacityISG] ({2*(\gridSize+1)+1}, {\y}) rectangle ({2*(\gridSize+1)+2}, {\y+1});
    \fill[blue!\opacityISG] ({2*(\gridSize+1)+2}, {\y}) rectangle ({2*(\gridSize+1)+3}, {\y+1});
}
\fill[red!\opacityISG] ({2*(\gridSize+1)+1}, {2}) rectangle ({2*(\gridSize+1)+2}, {3});
\fill[red!\opacityISG] ({2*(\gridSize+1)+2}, {2}) rectangle ({2*(\gridSize+1)+3}, {3});

% Round 3
\foreach \y in {0,2}{
    \fill[blue!\opacityISG] ({3*(\gridSize+1)}, {\y}) rectangle ({3*(\gridSize+1)+1}, {\y+1});
}
\fill[red!\opacityISG] ({3*(\gridSize+1)}, {1}) rectangle ({3*(\gridSize+1)+1}, {2});
\foreach \y in {0,1}{
    \fill[blue!\opacityISG] ({3*(\gridSize+1)+1}, {\y}) rectangle ({3*(\gridSize+1)+2}, {\y+1});
    \fill[red!\opacityISG] ({3*(\gridSize+1)+2}, {\y}) rectangle ({3*(\gridSize+1)+3}, {\y+1});
}
\fill[red!\opacityISG] ({3*(\gridSize+1)+1}, {2}) rectangle ({3*(\gridSize+1)+2}, {3});
\fill[red!\opacityISG] ({3*(\gridSize+1)+2}, {2}) rectangle ({3*(\gridSize+1)+3}, {3});

% Round 4
\foreach \y in {0,2}{
    \fill[blue!\opacityISG] ({4*(\gridSize+1)}, {\y}) rectangle ({4*(\gridSize+1)+1}, {\y+1});
}
\fill[red!\opacityISG] ({4*(\gridSize+1)}, {1}) rectangle ({4*(\gridSize+1)+1}, {2});
\foreach \y in {0,1,2}{
    \fill[red!\opacityISG] ({4*(\gridSize+1)+1}, {\y}) rectangle ({4*(\gridSize+1)+2}, {\y+1});
}
\fill[red!\opacityISG] ({4*(\gridSize+1)+2}, {0}) rectangle ({4*(\gridSize+1)+3}, {1});
\foreach \y in {1,2}{
    \fill[blue!\opacityISG] ({4*(\gridSize+1)+2}, {\y}) rectangle ({4*(\gridSize+1)+3}, {\y+1});
}

% Round 5
\foreach \y in {0,2}{
    \fill[blue!\opacityISG] ({5*(\gridSize+1)}, {\y}) rectangle ({5*(\gridSize+1) + 1}, {\y + 1});
}
\fill[red!\opacityISG] ({5*(\gridSize+1)}, {1}) rectangle ({5*(\gridSize+1)+1}, {2});
\foreach \y in {0,1}{
    \fill[red!\opacityISG] ({5*(\gridSize+1) + 1}, {\y}) rectangle ({5*(\gridSize+1) + 2}, {\y + 1});
}
\fill[blue!\opacityISG] ({5*(\gridSize+1)+1}, {2}) rectangle ({5*(\gridSize+1)+2}, {3});
\fill[red!\opacityISG] ({5*(\gridSize+1)+2}, {0}) rectangle ({5*(\gridSize+1)+3}, {1});
\foreach \y in {1,2}{
    \fill[blue!\opacityISG] ({5*(\gridSize+1)+2}, {\y}) rectangle ({5*(\gridSize+1)+3}, {\y + 1});
}

% Round 6
\foreach \y in {0,1}{
    \fill[blue!\opacityISG] ({6*(\gridSize+1)}, {\y}) rectangle ({6*(\gridSize+1)+1}, {\y+1});
}
\fill[red!\opacityISG] ({6*(\gridSize+1)}, {2}) rectangle ({6*(\gridSize+1)+1}, {3});
\fill[red!\opacityISG] ({6*(\gridSize+1)+1}, {0}) rectangle ({6*(\gridSize+1)+2}, {1});
\foreach \y in {1,2}{
    \fill[blue!\opacityISG] ({6*(\gridSize+1)+1}, {\y}) rectangle ({6*(\gridSize+1)+2}, {\y+1});
    \fill[blue!\opacityISG] ({6*(\gridSize+1)+2}, {\y}) rectangle ({6*(\gridSize+1)+3}, {\y+1});
}
\fill[red!\opacityISG] ({6*(\gridSize+1)+2}, {0}) rectangle ({6*(\gridSize+1)+3}, {1});

% %%%% Draw ISGs
% % Round 0
% \foreach \x in {0,3}{
%     \foreach \y in {0,...,3}{
%         \fill[red!\opacityISG] (\x,-5+\y) rectangle (\x + 1, -5+\y + 1);
%     }
% }
% % Round 1
% \foreach \y in {0,3}{
%     \foreach \x in {0,...,3}{
%         \fill[blue!\opacityISG] (5+\x, -5 + \y) rectangle (5+\x+1, -5 + \y + 1);
%     }
% }
% \fill[red!\opacityISG] (5, -5+1) rectangle (6, -5+2);
% \fill[red!\opacityISG] (8, -5+2) rectangle (9, -5+3);
% % Round 2
% \foreach \x in {1,2}{
%     \foreach \y in {0,...,3}{
%         \fill[red!\opacityISG] (10 + \x, -5 + \y) rectangle (10 + \x + 1, -5 + \y + 1);
%     }
% }
% \foreach \y in {0,1}{
%     \fill[red!\opacityISG] (10, -5 + \y) rectangle (10 + 1, -5 + \y + 1);
%     \fill[red!\opacityISG] (13, -5 + 2 + \y) rectangle (13 + 1, -5 + 2 + \y + 1);
% }
% \fill[blue!\opacityISG] (10, -5 + 3) rectangle (11, -5 + 4);
% \fill[blue!\opacityISG] (13, -5) rectangle (14, -5 + 1);
% % Round 3
% \foreach \y in {1,2}{
%     \foreach \x in {0,...,3}{
%         \fill[blue!\opacityISG] (15 + \x, -5 + \y) rectangle (15 + \x + 1, -5 + \y + 1);
%     }
% }
% \foreach \x in {0,1}{
%     \fill[blue!\opacityISG] (15 + \x, -5 + 3) rectangle (15 + \x + 1, -5 + 3 + 1);
%     \fill[blue!\opacityISG] (15 + 2 + \x, -5) rectangle (15 + 2 + \x + 1, -5 + 1);
%     \fill[red!\opacityISG] (15 + \x, -5) rectangle (15 + \x + 1, -5 + 1);
%     \fill[red!\opacityISG] (15 + 2 + \x, -5 + 3) rectangle (15 + 2 + \x + 1, -5 + 3 + 1);
% }

%%% Draw grids

%%% draw nodes
\foreach \x in {0,...,\gridSize}{
    \foreach \y in {0,...,\gridSize}{
        \foreach \round in {0,...,\numRounds}{
            % Measurements
            \fill[black] ({\round*(\gridSize+1)+\x}, {\y}) circle (2.0pt);
            % ISGs
            \fill[black] ({\round*(\gridSize+1)+\x},{-(\gridSize+1)+\y}) circle (2.0pt);
        }
    }
}

% Draw grid edges
\foreach \x in {0,...,\gridSize}{
    \foreach \n in {0,...,\numRounds}{
        % Measurements
        \draw[line width=0.5mm, black] ({\n*(\gridSize+1)+\x},{0}) -- ({\n*(\gridSize+1)+\x},{\gridSize});
        \draw[line width=0.5mm, black] ({\n*(\gridSize+1)},{\x}) -- ({\n*(\gridSize+1)+\gridSize},{\x});
        % ISGs
        \draw[line width=0.5mm, black] ({\n*(\gridSize+1) + \x}, {-(\gridSize+1)}) -- ({\n*(\gridSize+1)+\x}, {-1});
        \draw[line width=0.5mm, black] ({\n*(\gridSize+1)}, {-(\gridSize+1) + \x}) -- ({\n*(\gridSize+1) + \gridSize}, {-(\gridSize+1) + \x});
    }
}

% % Draw grid edges
% \foreach \x in {0,...,\gridSize} {
%     %%% Measurements
%     % round 0
%     \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
%     \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
%     % round 1
%     \draw[line width=0.5mm, black] ({\gridSize+1+\x},{0}) -- ({\gridSize+1+\x},{\gridSize});
%     \draw[line width=0.5mm, black] ({\gridSize+1},{\x}) -- ({2*\gridSize + 1},{\x});
%     % round 2
%     \draw[line width=0.5mm, black] ({2*(\gridSize+1)+\x},{0}) -- ({2*(\gridSize+1)+\x},{\gridSize});
%     \draw[line width=0.5mm, black] ({2*(\gridSize+1)},{\x}) -- ({2*(\gridSize+1)+\gridSize},{\x});
%     % round 3
%     \draw[line width=0.5mm, black] (15+\x,0) -- (15+\x,\gridSize);
%     \draw[line width=0.5mm, black] (15,\x) -- (15+\gridSize,\x);

%     %%% ISGs
%     % round 0
%     \draw[line width=0.5mm, black] (\x,-5) -- (\x,-5+\gridSize);
%     \draw[line width=0.5mm, black] (0,-5+\x) -- (\gridSize,-5+\x);
%     % round 1
%     \draw[line width=0.5mm, black] (5+\x,-5) -- (5+\x,-5+\gridSize);
%     \draw[line width=0.5mm, black] (5,-5+\x) -- (5+\gridSize,-5+\x);
%     % round 2
%     \draw[line width=0.5mm, black] (10+\x,-5) -- (10+\x,-5+\gridSize);
%     \draw[line width=0.5mm, black] (10,-5+\x) -- (10+\gridSize,-5+\x);
%     % round 3
%     \draw[line width=0.5mm, black] (15+\x,-5) -- (15+\x,-5+\gridSize);
%     \draw[line width=0.5mm, black] (15+0,-5+\x) -- (15+\gridSize,-5+\x);
% }

%-(\gridSize+1)

%%% Draw measurements
% round 0
\foreach \y in {0,...,\gridSize}{
    \draw[line width=1.5mm, red] ({0},{-(\gridSize+1)+\y}) -- ({1},{-(\gridSize+1)+\y});
}
\draw[line width=1.5mm, red] ({1},{-(\gridSize+1)+1}) -- ({2},{-(\gridSize+1)+1});
\draw[line width=1.5mm, red] ({2},{-(\gridSize+1)+3}) -- ({3},{-(\gridSize+1)+3});
\draw[line width=1.5mm, blue] ({3},{-(\gridSize+1)}) -- ({3},{-(\gridSize+1)+1});

% round 1
\draw[line width=1.5mm, blue] ({(\gridSize+1)+1},{-(\gridSize+1)+2}) -- ({(\gridSize+1)+1},{-(\gridSize+1)+3});
\draw[line width=1.5mm, blue] ({(\gridSize+1)+2},{-(\gridSize+1)+1}) -- ({(\gridSize+1)+2},{-(\gridSize+1)+2});

% round 2
\foreach \x in {0,...,\gridSize}{
    \draw[line width=1.5mm, blue] ({2*(\gridSize+1)+\x}, {-(\gridSize+1)}) -- ({2*(\gridSize+1)+\x}, {-(\gridSize+1)+1});
}
\draw[line width=1.5mm, red] ({2*(\gridSize+1)+1},{-(\gridSize+1)+3}) -- ({2*(\gridSize+1)+2},{-(\gridSize+1)+3});

% round 3
\foreach \y in {0,...,\gridSize}{
    \draw[line width=1.5mm, red] ({3*(\gridSize+1)+2}, {-(\gridSize+1)+\y}) -- ({3*(\gridSize+1)+3}, {-(\gridSize+1)+\y});
}

% round 4
\foreach \y in {0,...,\gridSize}{
    \draw[line width=1.5mm, red] ({4*(\gridSize+1)+1}, {-(\gridSize+1)+\y}) -- ({4*(\gridSize+1)+2}, {-(\gridSize+1)+\y});
}
\foreach \y in {1,2}{
    \draw[line width=1.5mm, blue] ({4*(\gridSize+1)+3}, {-(\gridSize+1)+\y}) -- ({4*(\gridSize+1)+3}, {-(\gridSize+1)+\y+1});
}

% round 5
\foreach \x in {0,...,\gridSize}{
    \draw[line width=1.5mm, blue] ({5*(\gridSize+1)+\x}, {-(\gridSize+1)+2}) -- ({5*(\gridSize+1)+\x}, {-(\gridSize+1)+3});
}

% round 6
\foreach \x in {0,...,\gridSize}{
    \draw[line width=1.5mm, blue] ({6*(\gridSize+1)+\x}, {-(\gridSize+1)+1}) -- ({6*(\gridSize+1)+\x}, {-(\gridSize+1)+2});
}

% %%% Draw measurements
% % round 0
% \foreach \x in {0,3}{
%     \foreach \y in {0,...,4}{
%         \draw[line width=1.5mm, red] (\x, \y) -- (\x + 1, \y);
%     }
% }
% \draw[line width=1.5mm, red] (1, 1) -- (2, 1);
% \draw[line width=1.5mm, red] (2, 3) -- (3, 3);

% \draw[line width=1.5mm, red!\opacityISG] (1, -5+1) -- (2, -5+1);
% \draw[line width=1.5mm, red!\opacityISG] (2, -5+3) -- (3, -5+3);

% % round 1
% \foreach \y in {0,3}{
%     \foreach \x in {0,...,4}{
%         \draw[line width=1.5mm, blue] (5 + \x, \y) -- (5 + \x, \y + 1);
%     }
% }
% \draw[line width=1.5mm, blue] (5 + 1, 2) -- (5 + 1, 2 + 1);
% \draw[line width=1.5mm, blue] (5 + 3, 1) -- (5 + 3, 1 + 1);

% \draw[line width=1.5mm, blue!\opacityISG] (6, -5+2) -- (6, -5+3);
% \draw[line width=1.5mm, blue!\opacityISG] (8, -5+1) -- (8, -5+2);

% % round 2
% \foreach \x in {1, 2}{
%     \foreach \y in {0,...,4}{
%         \draw[line width=1.5mm, red] (10 + \x, \y) -- (10 + \x + 1, \y);
%     }
% }
% \draw[line width=1.5mm, red] (10, 1) -- (10 + 1, 1);
% \draw[line width=1.5mm, red] (10 + 3, 3) -- (10 + 3 + 1, 3);

% % round 3
% \foreach \y in {1, 2}{
%     \foreach \x in {0,...,4}{
%         \draw[line width=1.5mm, blue] (15 + \x, \y) -- (15 + \x, \y + 1);
%     }
% }
% \draw[line width=1.5mm, blue] (3 + 3*4 + 1, 3) -- (3 + 3*4 + 1, 4);
% \draw[line width=1.5mm, blue] (3 + 3*4 + 3, 0) -- (3 + 3*4 + 3, 1);


%%% Label rounds
\foreach \n in {0,...,\numRounds}{
    \draw ({(\gridSize/2) + (\gridSize+1)*\n}, {-\gridSize-2}) node{\huge $\n$};
}


\end{tikzpicture}
\end{document}

==> Tikz_files/allowed_moves.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

\def\opacity{40}
\def\opacityISG{60}

%%% Draw colorings
%%%%%%% NW (RED)
% Move (i)--left
\foreach \y in {0,1,3,4,5,6,7,8}{
    \fill[blue!\opacityISG] (0,\y) rectangle (1,\y+1);
}
\foreach \y in {2}{
    \fill[red!\opacityISG] (0,\y) rectangle (1,\y+1);
}
% Move(i)--right
\foreach \y in {0,5,6,7,8}{
    \fill[blue!\opacityISG] (3,\y) rectangle (4,\y+1);
}
\foreach \y in {1,2,3,4}{
    \fill[red!\opacityISG] (3,\y) rectangle (4,\y+1);
}
% Move (i)--middle
% origin of mini-grid: (1.75, 4.0)
\foreach \y in {0,1,3,4,5,6,7,8}{
    \fill[blue!\opacity] (1.75, {4.0 + 0.5*\y}) rectangle (2.25, {4.0 + 0.5*\y + 0.5});
}
\foreach \y in {2}{
    \fill[red!\opacity] (1.75,{4.0+0.5*\y}) rectangle (2.25,{4.0+(0.5*\y)+0.5});
}

%%%%%%% SW and SE (BLUE)
% \foreach \x in {0,1,3,4,5,6,7,8}{
%     \fill[red!\opacityISG] (-2.5 + \x, -4) rectangle (-1.5 + \x, -3);
% }
% \fill[blue!\opacityISG] (-2.5 + 2, -4) rectangle (-1.5 + 2, -3);

\foreach \x in {0,1,3,4,5,6,7,8}{
    \fill[red!\opacityISG] (-2.5 + \x + 10, -4 + 10) rectangle (-1.5 + \x + 10, -3 + 10);
}
\fill[blue!\opacityISG] (-2.5 + 2 + 10, -4 + 10) rectangle (-1.5 + 2 + 10, -3 + 10);

%% SW
\foreach \x in {0,5,6,7,8}{
    \fill[red!\opacityISG] (-2.5 + \x + 10, -7 + 10) rectangle (-1.5 + \x + 10, -6 + 10);
}
\foreach \x in {1,2,3,4}{
    \fill[blue!\opacityISG] (-2.5 + \x + 10, -7 + 10) rectangle (-1.5 + \x + 10, -6 + 10);
}
%% SW: middle bar origin: (1.5, -4.7-0.5)
%% SE: middle bar origin: (14.5, -4.7-0.5)
\foreach \x in {0,1,3,4,5,6,7,8}{
    \fill[red!\opacity] ({1.5 + 0.5*\x + 10}, -4.7-0.5 + 10) rectangle ({2.0 + 0.5*\x + 10}, -4.7 + 10);
}
\fill[blue!\opacity] (2.5 + 10, -4.7-0.5 + 10) rectangle (2.5 + 0.5 + 10, -4.7 + 10);


%%% Draw grids
\def\gridSize{9}
%%%%%%%% NW and NE
%%% Draw nodes
\foreach \x in {0,3} {
    \foreach \y in {0,...,\gridSize} {
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (1+\x,\y) circle (2.0pt);
    }
}
% Draw grid edges
\foreach \x in {0,3}{
    \draw[line width=0.5mm, black] (0+\x,0) -- (0+\x,\gridSize);
    \draw[line width=0.5mm, black] (1+\x,0) -- (1+\x,\gridSize);
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
    }
}

%%% Draw grid edges
\foreach \y in {0,3}{
    % SW
    \draw[line width=0.5mm, black] (-2.5 + 10, -3-\y + 10) -- (-2.5+\gridSize + 10, -3-\y + 10);
    \draw[line width=0.5mm, black] (-2.5 + 10, -4-\y + 10) -- (-2.5+\gridSize + 10, -4-\y + 10);
    \foreach \x in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (-2.5+\x + 10,-4-\y + 10) -- (-2.5+\x + 10,-3-\y + 10);
    }
}

%%%%%%%%% Draw mini-grids
%%%% NW and NE
\foreach \x in {0}{
    \foreach \y in {0,...,9}{
        \draw[line width=0.20mm, black] (\x + 1.75, {4.0 + 0.5*\y}) -- (\x + 2.25, {4.0 + 0.5*\y});
    }
}
\foreach \x in {0}{
    \foreach \y in {0,...,8}{
        \draw[line width=0.20mm, black] (\x+1.75, {4.0 + 0.5*\y}) -- (\x+1.75, {4.5 + 0.5*\y});
        \draw[line width=0.20mm, black] (\x+2.25, {4.0 + 0.5*\y}) -- (\x+2.25, {4.5 + 0.5*\y});
    }
}

%%%% SW and SE

\foreach \x in {0}{
    \foreach \y in {0,1}{
        \draw[line width=0.20mm, black] (1.5+\x + 10,{-4.70-0.5*\y + 10}) -- (1.5+4.5+\x + 10,{-4.70-0.5*\y + 10});
    }
}
\foreach \x in {0,...,9}{
    \draw[line width=0.20mm, black] ({1.5 + 0.5*\x + 10}, -4.70-0.5 + 10) -- ({1.5 + 0.5*\x + 10}, -4.70 + 10);
}

%%% Draw measurements
% NW
\foreach \y in {2,3,4}{
    \draw[line width=1.25mm, red] (1.70, {4.0 + 0.5*\y}) -- (2.30, {4.0 + 0.5*\y});
}
% SW
\foreach \x in {2,3,4}{
    \draw[line width=1.25mm, blue] ({1.5+0.5*\x + 10},-4.7-0.5-0.05 + 10) -- ({1.5+0.5*\x + 10},-4.7+0.05 + 10);
}




% Draw arrows
\draw[line width=0.75mm, ->] (1.5, 3.5) -- (2.5, 3.5);
\draw[line width=0.75mm,rotate=90,shift={(0.0,-14.0)}, <-] (4.5, 3.0) -- (5.5, 3.0);


\end{tikzpicture}
\end{document}

==> Tikz_files/allowed_moves_periodic.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

\def\opacity{40}
\def\opacityISG{60}
\def\offset{7}

%%% Draw colorings
%%%%%%% W (RED)
% Move W -- left
\foreach \y in {1,...,3}{
    \fill[blue!\opacityISG] (0,\y) rectangle (1,\y+1);
}
\foreach \y in {0}{
    \fill[red!\opacityISG] (0,\y) rectangle (1,\y+1);
}
% Move W -- right
\foreach \y in {1,...,2}{
    \fill[blue!\opacityISG] (3,\y) rectangle (4,\y+1);
}
\foreach \y in {0,3}{
    \fill[red!\opacityISG] (3,\y) rectangle (4,\y+1);
}
% Move W -- middle
% origin of mini-grid: (1.75, 4.0)
\foreach \y in {1,...,3}{
    \fill[blue!\opacity] (1.75, {1.0 + 0.5*\y}) rectangle (2.25, {1.0 + 0.5*\y + 0.5});
}
\foreach \y in {0}{
    \fill[red!\opacity] (1.75,{1.0+0.5*\y}) rectangle (2.25,{1.0+(0.5*\y)+0.5});
}

%%%%%%% E (RED)
% Move E -- left
\foreach \y in {0,...,2}{
    \fill[blue!\opacityISG] (\offset+0,\y) rectangle (\offset+1,\y+1);
}
\foreach \y in {3}{
    \fill[red!\opacityISG] (\offset+0,\y) rectangle (\offset+1,\y+1);
}
% Move E -- right
\foreach \y in {1,...,2}{
    \fill[blue!\opacityISG] (\offset+3,\y) rectangle (\offset+4,\y+1);
}
\foreach \y in {0,3}{
    \fill[red!\opacityISG] (\offset+3,\y) rectangle (\offset+4,\y+1);
}
% Move E -- middle
% origin of mini-grid: (1.75, 4.0)
\foreach \y in {0,...,2}{
    \fill[blue!\opacity] (\offset+1.75, {1.0 + 0.5*\y}) rectangle (\offset+2.25, {1.0 + 0.5*\y + 0.5});
}
\foreach \y in {3}{
    \fill[red!\opacity] (\offset+1.75,{1.0+0.5*\y}) rectangle (\offset+2.25,{1.0+(0.5*\y)+0.5});
}

%%% Draw grids
\def\gridSize{4}
%%%%%%%% W
%%% Draw nodes
\foreach \x in {0,3} {
    \foreach \y in {0,...,\gridSize} {
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (1+\x,\y) circle (2.0pt);
    }
}
% Draw grid edges
\foreach \x in {0,3}{
    \draw[line width=0.5mm, black] (0+\x,0) -- (0+\x,\gridSize);
    \draw[line width=0.5mm, black] (1+\x,0) -- (1+\x,\gridSize);
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
    }
}

%%%%%%%% E
%%% Draw nodes
\foreach \x in {0,3} {
    \foreach \y in {0,...,\gridSize} {
        \fill[black] (\offset+\x,\y) circle (2.0pt);
        \fill[black] (\offset+1+\x,\y) circle (2.0pt);
    }
}
% Draw grid edges
\foreach \x in {0,3}{
    \draw[line width=0.5mm, black] (\offset+0+\x,0) -- (\offset+0+\x,\gridSize);
    \draw[line width=0.5mm, black] (\offset+1+\x,0) -- (\offset+1+\x,\gridSize);
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (\offset+0+\x,\y) -- (\offset+1+\x,\y);
    }
}


%%%%%%%%% Draw mini-grids
%%%% W
\foreach \x in {0}{
    \foreach \y in {0,...,4}{
        \draw[line width=0.20mm, black] (\x + 1.75, {1.0 + 0.5*\y}) -- (\x + 2.25, {1.0 + 0.5*\y});
    }
}
\foreach \x in {0}{
    \foreach \y in {0,...,3}{
        \draw[line width=0.20mm, black] (\x+1.75, {1.0 + 0.5*\y}) -- (\x+1.75, {1.5 + 0.5*\y});
        \draw[line width=0.20mm, black] (\x+2.25, {1.0 + 0.5*\y}) -- (\x+2.25, {1.5 + 0.5*\y});
    }
}

%%%% E
\foreach \x in {0}{
    \foreach \y in {0,...,4}{
        \draw[line width=0.20mm, black] (\offset+\x + 1.75, {1.0 + 0.5*\y}) -- (\offset+\x + 2.25, {1.0 + 0.5*\y});
    }
}
\foreach \x in {0}{
    \foreach \y in {0,...,3}{
        \draw[line width=0.20mm, black] (\offset+\x+1.75, {1.0 + 0.5*\y}) -- (\offset+\x+1.75, {1.5 + 0.5*\y});
        \draw[line width=0.20mm, black] (\offset+\x+2.25, {1.0 + 0.5*\y}) -- (\offset+\x+2.25, {1.5 + 0.5*\y});
    }
}

%%% Draw measurements
% W
\foreach \y in {4}{
    \draw[line width=1.25mm, red] (1.70, {1.0 + 0.5*\y}) -- (2.30, {1.0 + 0.5*\y});
}

% E
\foreach \y in {0}{
    \draw[line width=1.25mm, red] (\offset+1.70, {1.0 + 0.5*\y}) -- (\offset+2.30, {1.0 + 0.5*\y});
}



%%% Draw arrows
% W
\draw[line width=0.75mm, ->] (1.5, 0.5) -- (2.5, 0.5);
% E
\draw[line width=0.75mm, ->] (\offset+1.5, 0.5) -- (\offset+2.5, 0.5);


\end{tikzpicture}
\end{document}

==> Tikz_files/allowed_moves_periodic_patched.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

\def\opacity{40}
\def\opacityISG{60}
\def\offset{7}

%%% Draw colorings
%%%%%%% W (RED)
% Move W -- left
\foreach \y in {1,...,7}{
    \fill[blue!\opacityISG] (0,\y) rectangle (1,\y+1);
}
\foreach \y in {0,4}{
    \fill[red!\opacityISG] (0,\y) rectangle (1,\y+1);
}
% Move W -- right
\foreach \y in {1,2,5,6}{
    \fill[blue!\opacityISG] (3,\y) rectangle (4,\y+1);
}
\foreach \y in {0,3,4,7}{
    \fill[red!\opacityISG] (3,\y) rectangle (4,\y+1);
}
% Move W -- middle
% origin of mini-grid: (1.75, 4.0)
\foreach \y in {1,2,3,5,6,7}{
    \fill[blue!\opacity] (1.75, {1.0 + 0.5*\y}) rectangle (2.25, {1.0 + 0.5*\y + 0.5});
}
\foreach \y in {0,4}{
    \fill[red!\opacity] (1.75,{1.0+0.5*\y}) rectangle (2.25,{1.0+(0.5*\y)+0.5});
}

%%%%%%% E (RED)
% Move E -- left
\foreach \y in {0,1,2,4,5,6}{
    \fill[blue!\opacityISG] (\offset+0,\y) rectangle (\offset+1,\y+1);
}
\foreach \y in {3,7}{
    \fill[red!\opacityISG] (\offset+0,\y) rectangle (\offset+1,\y+1);
}
% Move E -- right
\foreach \y in {1,2,5,6}{
    \fill[blue!\opacityISG] (\offset+3,\y) rectangle (\offset+4,\y+1);
}
\foreach \y in {0,3,4,7}{
    \fill[red!\opacityISG] (\offset+3,\y) rectangle (\offset+4,\y+1);
}
% Move E -- middle
% origin of mini-grid: (1.75, 4.0)
\foreach \y in {0,1,2,4,5,6}{
    \fill[blue!\opacity] (\offset+1.75, {1.0 + 0.5*\y}) rectangle (\offset+2.25, {1.0 + 0.5*\y + 0.5});
}
\foreach \y in {3,7}{
    \fill[red!\opacity] (\offset+1.75,{1.0+0.5*\y}) rectangle (\offset+2.25,{1.0+(0.5*\y)+0.5});
}

%%% Draw grids
\def\gridSize{8}
%%%%%%%% W
%%% Draw nodes
\foreach \x in {0,3} {
    \foreach \y in {0,...,\gridSize} {
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (1+\x,\y) circle (2.0pt);
    }
}
% Draw grid edges
\foreach \x in {0,3}{
    \draw[line width=0.5mm, black] (0+\x,0) -- (0+\x,\gridSize);
    \draw[line width=0.5mm, black] (1+\x,0) -- (1+\x,\gridSize);
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
    }
}

%%%%%%%% E
%%% Draw nodes
\foreach \x in {0,3} {
    \foreach \y in {0,...,\gridSize} {
        \fill[black] (\offset+\x,\y) circle (2.0pt);
        \fill[black] (\offset+1+\x,\y) circle (2.0pt);
    }
}
% Draw grid edges
\foreach \x in {0,3}{
    \draw[line width=0.5mm, black] (\offset+0+\x,0) -- (\offset+0+\x,\gridSize);
    \draw[line width=0.5mm, black] (\offset+1+\x,0) -- (\offset+1+\x,\gridSize);
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (\offset+0+\x,\y) -- (\offset+1+\x,\y);
    }
}


%%%%%%%%% Draw mini-grids
%%%% W
\foreach \x in {0}{
    \foreach \y in {0,...,8}{
        \draw[line width=0.20mm, black] (\x + 1.75, {1.0 + 0.5*\y}) -- (\x + 2.25, {1.0 + 0.5*\y});
    }
}
\foreach \x in {0}{
    \foreach \y in {0,...,7}{
        \draw[line width=0.20mm, black] (\x+1.75, {1.0 + 0.5*\y}) -- (\x+1.75, {1.5 + 0.5*\y});
        \draw[line width=0.20mm, black] (\x+2.25, {1.0 + 0.5*\y}) -- (\x+2.25, {1.5 + 0.5*\y});
    }
}

%%%% E
\foreach \x in {0}{
    \foreach \y in {0,...,8}{
        \draw[line width=0.20mm, black] (\offset+\x + 1.75, {1.0 + 0.5*\y}) -- (\offset+\x + 2.25, {1.0 + 0.5*\y});
    }
}
\foreach \x in {0}{
    \foreach \y in {0,...,7}{
        \draw[line width=0.20mm, black] (\offset+\x+1.75, {1.0 + 0.5*\y}) -- (\offset+\x+1.75, {1.5 + 0.5*\y});
        \draw[line width=0.20mm, black] (\offset+\x+2.25, {1.0 + 0.5*\y}) -- (\offset+\x+2.25, {1.5 + 0.5*\y});
    }
}

%%% Draw measurements
% W
\foreach \y in {4,8}{
    \draw[line width=1.25mm, red] (1.70, {1.0 + 0.5*\y}) -- (2.30, {1.0 + 0.5*\y});
}

% E
\foreach \y in {0,4}{
    \draw[line width=1.25mm, red] (\offset+1.70, {1.0 + 0.5*\y}) -- (\offset+2.30, {1.0 + 0.5*\y});
}



%%% Draw arrows
% W
\draw[line width=0.75mm, ->] (1.5, 0.5) -- (2.5, 0.5);
% E
\draw[line width=0.75mm, ->] (\offset+1.5, 0.5) -- (\offset+2.5, 0.5);


\end{tikzpicture}
\end{document}

==> Tikz_files/allowed_uncoloring.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

%%% Draw filled cells
% NW grid
\fill[red] (1, 1) rectangle (2, 2);
\fill[red] (2, 1) rectangle (3, 2);
% NE grid
\fill[blue] (17, 1) rectangle (18, 2);
\fill[blue] (17, 2) rectangle (18, 3);
%%% NW mini-grid origin: (5, 1.5)
%%% NE mini-grid origin: (21, 1.5)
% NW mini-grid
\fill[red!35] (5.5, 2.0) rectangle (6.0, 2.5);
\fill[red!35] (6.0, 2.0) rectangle (6.5, 2.5);
% NE mini-grid
\fill[blue!35] (21.5, 2.0) rectangle (22.0, 2.5);
\fill[blue!35] (21.5, 2.5) rectangle (22.0, 3.0);


%%% Draw grids
\def\gridSize{4}
%%% draw nodes
\foreach \x in {0,...,\gridSize} {
    \foreach \y in {0,...,\gridSize} {
    
        % NW Left grid
        \fill[black] (\x, \y) circle (2.0pt);
        % NW Right grid
        \fill[black] (8 + \x, \y) circle (2.0pt);
        % NE Left grid
        \fill[black] (16 + \x, \y) circle (2.0pt);
        % NE Right grid
        \fill[black] (24 + \x, \y) circle (2.0pt);
    }

    % NW Left grid
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % NW Right grid
    \draw[line width=0.5mm, black] (8 + \x, 0) -- (8 + \x, \gridSize);
    \draw[line width=0.5mm, black] (8, \x) -- (8 + \gridSize, \x);
    % NE Left grid
    \draw[line width=0.5mm, black] (16 + \x, 0) -- (16 + \x, \gridSize);
    \draw[line width=0.5mm, black] (16, \x) -- (16 + \gridSize, \x);
    % NE Right grid
    \draw[line width=0.5mm, black] (24 + \x, 0) -- (24 + \x, \gridSize);
    \draw[line width=0.5mm, black] (24, \x) -- (24 + \gridSize, \x);
}

%%% draw arrow
\draw[line width=0.75mm, ->] (4.5,1) -- (7.5,1);
\draw[line width=0.75mm, ->] (20.5,1) -- (23.5,1);

%%% draw mini-grids
\foreach \x in {0,...,\gridSize}{
    \foreach \y in {0,...,\gridSize}{
        % NW mini-grid
        \fill[black] (5.0 + 0.5*\x, 1.5 + 0.5*\y) circle (1.0pt);
        % NE mini-grid
        \fill[black] (21 + 0.5*\x, 1.5 + 0.5*\y) circle (1.0pt);
    }
    % NW mini-grid
    \draw[line width=0.25mm, black] (5.0 + 0.5*\x, 1.5) -- (5.0 + 0.5*\x, 1.5 + 0.5*\gridSize);
    \draw[line width=0.25mm, black] (5.0,1.5 + 0.5*\x) -- (5.0 + 0.5*\gridSize,1.5 + 0.5*\x);
    % NE mini-grid
    \draw[line width=0.25mm, black] (21.0 + 0.5*\x, 1.5) -- (21.0 + 0.5*\x, 1.5 + 0.5*\gridSize);
    \draw[line width=0.25mm, black] (21.0, 1.5 + 0.5*\x) -- (21.0 + 0.5*\gridSize, 1.5 + 0.5*\x);
}

%%% Draw measurements
%%% NW mini-grid origin: (5, 1.5)
%%% NE mini-grid origin: (21, 1.5)
\draw[line width=1.25mm, blue] (6.0, 2.0) -- (6.0, 2.5);
\draw[line width=1.25mm, red] (21.5, 2.5) -- (22.0, 2.5);

\end{tikzpicture}
\end{document}

==> Tikz_files/basic_moves.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

\def\opacityISG{60}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

%%% Draw filled cells
% NW grid
\fill[red!\opacityISG] (1, 1) rectangle (2, 2);
\fill[red!\opacityISG] (9, 1) rectangle (10, 2);
\fill[red!\opacityISG] (9, 2) rectangle (10, 3);
% NE grid
\fill[red!\opacityISG] (17, 1) rectangle (18, 2);
\fill[red!\opacityISG] (25, 1) rectangle (26, 2);
\fill[red!\opacityISG] (25, 0) rectangle (26, 1);
% SW grid
\fill[blue!\opacityISG] (1, -7+1) rectangle (2, -7+2);
\fill[blue!\opacityISG] (9, -7+1) rectangle (10, -7+2);
\fill[blue!\opacityISG] (10, -7+1) rectangle (11, -7+2);
% SE grid
\fill[blue!\opacityISG] (17, -7 + 1) rectangle (18, -7 + 2);
\fill[blue!\opacityISG] (25, -7 + 1) rectangle (26, -7 + 2);
\fill[blue!\opacityISG] (24, -7 + 1) rectangle (25, -7 + 2);
%%% NW mini-grid origin: (5, 1.5)
%%% NE mini-grid origin: (21, 1.5)
%%% SW mini-grid origin: (5, -7 + 1.5)
%%% SE mini-grid origin: (21, -7 + 1.5)
\fill[red!35] (5.5, 2.0) rectangle (6.0, 2.5);
\fill[red!35] (21.5, 2.0) rectangle (22.0, 2.5);
\fill[blue!35] (5.5, -7 + 2.0) rectangle (6.0, -7 + 2.5);
\fill[blue!35] (21.5, -7 + 2.0) rectangle (22.0, -7 + 2.5);


%%% Draw grids
\def\gridSize{4}
%%% draw nodes
\foreach \x in {0,...,\gridSize} {
    \foreach \y in {0,...,\gridSize} {
    
        % NW Left grid
        \fill[black] (\x, \y) circle (2.0pt);
        % NW Right grid
        \fill[black] (8 + \x, \y) circle (2.0pt);
        % NE Left grid
        \fill[black] (16 + \x, \y) circle (2.0pt);
        % NE Right grid
        \fill[black] (24 + \x, \y) circle (2.0pt);

        % SW left grid
        \fill[black] (\x, -7 + \y) circle (2.0pt);
        % SW right grid
        \fill[black] (8 + \x, -7 + \y) circle (2.0pt);
        % SE left grid
        \fill[black] (16 + \x, -7 + \y) circle (2.0pt);
        % SE right grid
        \fill[black] (24 + \x, -7 + \y) circle (2.0pt);
    }

    % NW Left grid
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % NW Right grid
    \draw[line width=0.5mm, black] (8 + \x, 0) -- (8 + \x, \gridSize);
    \draw[line width=0.5mm, black] (8, \x) -- (8 + \gridSize, \x);
    % NE Left grid
    \draw[line width=0.5mm, black] (16 + \x, 0) -- (16 + \x, \gridSize);
    \draw[line width=0.5mm, black] (16, \x) -- (16 + \gridSize, \x);
    % NE Right grid
    \draw[line width=0.5mm, black] (24 + \x, 0) -- (24 + \x, \gridSize);
    \draw[line width=0.5mm, black] (24, \x) -- (24 + \gridSize, \x);

    % SW left grid
    \draw[line width=0.5mm, black] (\x,-7) -- (\x,-7+\gridSize);
    \draw[line width=0.5mm, black] (0,-7+\x) -- (\gridSize,-7+\x);
    % SW right grid
    \draw[line width=0.5mm, black] (8 + \x, -7) -- (8 + \x, -7+ \gridSize);
    \draw[line width=0.5mm, black] (8, -7+\x) -- (8 + \gridSize, -7+\x);
    % SE left grid
    \draw[line width=0.5mm, black] (16 + \x, -7) -- (16 + \x, -7 + \gridSize);
    \draw[line width=0.5mm, black] (16, -7 + \x) -- (16 + \gridSize, -7 + \x);
    % SE right grid
    \draw[line width=0.5mm, black] (24 + \x, -7) -- (24 + \x, -7 + \gridSize);
    \draw[line width=0.5mm, black] (24, -7 + \x) -- (24 + \gridSize, -7 + \x);
}

%%% draw arrow
\draw[line width=0.75mm, ->] (4.5,1) -- (7.5,1);
\draw[line width=0.75mm, ->] (20.5,1) -- (23.5,1);
\draw[line width=0.75mm, ->] (4.5,-7+1) -- (7.5,-7+1);
\draw[line width=0.75mm, ->] (20.5,-7+1) -- (23.5,-7+1);

%%% draw mini-grids
\foreach \x in {0,...,\gridSize}{
    \foreach \y in {0,...,\gridSize}{
        % NW mini-grid
        \fill[black] (5.0 + 0.5*\x, 1.5 + 0.5*\y) circle (1.0pt);
        % NE mini-grid
        \fill[black] (21 + 0.5*\x, 1.5 + 0.5*\y) circle (1.0pt);
        % SW mini-grid
        \fill[black] (5.0 + 0.5*\x, -7 + 1.5 + 0.5*\y) circle (1.0pt);
    }
    % NW mini-grid
    \draw[line width=0.25mm, black] (5.0 + 0.5*\x, 1.5) -- (5.0 + 0.5*\x, 1.5 + 0.5*\gridSize);
    \draw[line width=0.25mm, black] (5.0,1.5 + 0.5*\x) -- (5.0 + 0.5*\gridSize,1.5 + 0.5*\x);
    % NE mini-grid
    \draw[line width=0.25mm, black] (21.0 + 0.5*\x, 1.5) -- (21.0 + 0.5*\x, 1.5 + 0.5*\gridSize);
    \draw[line width=0.25mm, black] (21.0, 1.5 + 0.5*\x) -- (21.0 + 0.5*\gridSize, 1.5 + 0.5*\x);
    % SW mini-grid
    \draw[line width=0.25mm, black] (5.0 + 0.5*\x, -7+1.5) -- (5.0 + 0.5*\x, -7+1.5 + 0.5*\gridSize);
    \draw[line width=0.25mm, black] (5.0, -7+1.5 + 0.5*\x) -- (5.0 + 0.5*\gridSize, -7+1.5 + 0.5*\x);
    % SE mini-grid
    \draw[line width=0.25mm, black] (21.0 + 0.5*\x, -7 + 1.5) -- (21.0 + 0.5*\x, -7 + 1.5 + 0.5*\gridSize);
    \draw[line width=0.25mm, black] (21.0, -7 + 1.5 + 0.5*\x) -- (21.0 + 0.5*\gridSize, -7 + 1.5 + 0.5*\x);
}

% \fill[blue!35] (5.5, -7 + 2.0) rectangle (6.0, -7 + 2.5);

%%% Draw measurements
\draw[line width=1.25mm, red] (5.5, 2.5) -- (6.0, 2.5);
\draw[line width=1.25mm, red] (21.5, 2.0) -- (22.0, 2.0);
\draw[line width=1.25mm, blue] (6.0, -7 + 2.0) -- (6.0, -7 + 2.5);
\draw[line width=1.25mm, blue] (21.5, -7 + 2.0) -- (21.5, -7 + 2.5);

\end{tikzpicture}
\end{document}

==> Tikz_files/detectors_9x9.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}


\def\gridSize{8}
\def\opacityISG{60}
\def\opacity{40}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% ISGs %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Round 0
\foreach \x in {0,3,4,7, 9*4,9*4+3,9*4+4,9*4+7}{
    \foreach \y in {0,...,7}{
        \fill[red!\opacityISG] (\x,\y) rectangle (\x + 1, \y + 1);
    }
}
\foreach \x in {0,4, 9*4, 9*4 + 4}{
    \foreach \y in {0,1,4,5}{
        \fill[red!\opacityISG] (1+\x,\y) rectangle (2+\x,\y+1);
        \fill[red!\opacityISG] (2+\x,2+\y) rectangle (3+\x,2+\y+1);
        \fill[blue!\opacityISG] (2+\x,\y) rectangle (3+\x,\y+1);
        \fill[blue!\opacityISG] (1+\x,2+\y) rectangle (2+\x,2+\y+1);
    }
}
% Round 1
\foreach \y in {0,3,4,7}{
    \foreach \x in {0,...,7}{
        \fill[blue!\opacityISG] (9+\x, \y) rectangle (9+\x+1, \y + 1);
    }
}
\foreach \x in {0,1,4,5}{
    \foreach \y in {0,4}{
        \fill[blue!\opacityISG] (9 + \x, 2 + \y) rectangle (9 + \x + 1, 3 + \y);
        \fill[blue!\opacityISG] (9 + \x + 2, 1 + \y) rectangle (9 + \x + 3, 2 + \y);
        \fill[red!\opacityISG] (9 + \x, 1 + \y) rectangle (9 + \x + 1, 2 + \y);
        \fill[red!\opacityISG] (9 + \x + 2, 2 + \y) rectangle (9 + \x + 3, 3 + \y);
    }
}
% Round 2
\foreach \x in {1,2,5,6}{
    \foreach \y in {0,...,7}{
        \fill[red!\opacityISG] (18+\x, \y) rectangle (18+\x + 1, \y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,1,4,5}{
        \fill[red!\opacityISG] (18+\x, \y) rectangle (18+1+\x, \y+1);
        \fill[red!\opacityISG] (18+3+\x, 2+\y) rectangle (18+4+\x, 2+\y+1);
        \fill[blue!\opacityISG] (18+\x, \y+2) rectangle (18+1+\x, \y+3);
        \fill[blue!\opacityISG] (18+3+\x, \y) rectangle (18+4+\x, \y+1);
    }
}
% Round 3
\foreach \y in {1,2,5,6}{
    \foreach \x in {0,...,7}{
        \fill[blue!\opacityISG] (27+\x, \y) rectangle (27+\x+1, \y + 1);
    }
}
\foreach \x in {0,1,4,5}{
    \foreach \y in {0,4}{
        \fill[red!\opacityISG] (27 + \x, \y) rectangle (27 + \x + 1, 1 + \y);
        \fill[red!\opacityISG] (27 + 2 + \x, 3 + \y) rectangle (27 + 3 + \x, 4 + \y);
        \fill[blue!\opacityISG] (27 + 2 + \x, \y) rectangle (27 + 3 + \x, 1 + \y);
        \fill[blue!\opacityISG] (27 + \x, 3 + \y) rectangle (27 + 1 + \x, 4 + \y);
    }
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Measurements %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Draw grids

%%% draw nodes
\foreach \n in {0,1,2,3}{
    \foreach \x in {0,...,\gridSize} {
        \foreach \y in {0,...,\gridSize} {
            % ISGs + Measurements
            \fill[black] (\x, -9*\n +\y) circle (2.0pt);
            \fill[black] (\gridSize + 1 + \x, -9*\n +\y) circle (2.0pt);
            \fill[black] ({2*(\gridSize + 1) +\x}, -9*\n +\y) circle (2.0pt);
            \fill[black] ({3*(\gridSize + 1) +\x}, -9*\n +\y) circle (2.0pt);
            \fill[black] ({4*(\gridSize + 1) +\x}, -9*\n +\y) circle (2.0pt);
        }
    }
}

% Draw grid edges
\foreach \n in {0,1,2,3}{
    \foreach \x in {0,...,\gridSize} {
        %%% ISGS + Measurements
        % round 0
        \draw[line width=0.5mm, black] (\x,0 - 9*\n) -- (\x,\gridSize - 9*\n);
        \draw[line width=0.5mm, black] (0,\x - 9*\n) -- (\gridSize,\x - 9*\n);
        % round 1
        \draw[line width=0.5mm, black] (\gridSize + 1 +\x,0 - 9*\n) -- (\gridSize+1+\x,\gridSize - 9*\n);
        \draw[line width=0.5mm, black] (\gridSize + 1,\x - 9*\n) -- (2*\gridSize+1,\x - 9*\n);
        % round 2
        \draw[line width=0.5mm, black] ({2*(\gridSize + 1)+\x},0 - 9*\n) -- ({2*(\gridSize+1)+\x},\gridSize - 9*\n);
        \draw[line width=0.5mm, black] ({2*(\gridSize + 1)},\x - 9*\n) -- (3*\gridSize + 2,\x - 9*\n);
        % round 3
        \draw[line width=0.5mm, black] ({3*(\gridSize+1)+\x},0 - 9*\n) -- ({3*(\gridSize+1)+\x},\gridSize - 9*\n);
        \draw[line width=0.5mm, black] ({3*(\gridSize+1)},\x - 9*\n) -- (4*\gridSize + 3,\x - 9*\n);
        % round 4
        \draw[line width=0.5mm, black] ({4*(\gridSize+1)+\x},0 - 9*\n) -- ({4*(\gridSize+1)+\x},\gridSize - 9*\n);
        \draw[line width=0.5mm, black] ({4*(\gridSize+1)},\x - 9*\n) -- ({4*(\gridSize+1)+\gridSize},\x - 9*\n);
    }
}


%%% Draw measurements
% round 0
\foreach \n in {1,2,3}{
    \foreach \x in {0,3,4,7}{
        \foreach \y in {0,...,\gridSize}{
            \draw[line width=1.5mm, red!\opacity] (\x, \y - 9*\n) -- (\x + 1, \y - 9*\n);
        }
    }
    \foreach \x in {0,4}{
        \foreach \y in {0,4}{
            \draw[line width=1.5mm, red!\opacity] (\x + 1, \y + 1 - 9*\n) -- (\x + 2, \y + 1 - 9*\n);
            \draw[line width=1.5mm, red!\opacity] (\x + 2, {\y + 3 - 9*\n}) -- (\x + 3, \y + 3 - 9*\n);
        }
    }
}


% round 1
\foreach \n in {1,2,3}{
    \foreach \y in {0,3,4,7}{
        \foreach \x in {0,...,\gridSize}{
            \draw[line width=1.5mm, blue!\opacity] (\gridSize+1 + \x, \y - 9*\n) -- (\gridSize+1 + \x, \y + 1 - 9*\n);
        }
    }
    \foreach \x in {0,4}{
        \foreach \y in {0,4}{
            \draw[line width=1.5mm, blue!\opacity] (\gridSize+1 + 1 + \x, 2 + \y - 9*\n) -- (\gridSize+1 + 1 + \x, 2 + 1 + \y - 9*\n);
            \draw[line width=1.5mm, blue!\opacity] (\gridSize+1 + 3 + \x, 1 + \y - 9*\n) -- (\gridSize+1 + 3 + \x, 1 + 1 + \y - 9*\n);
        }
    }
}


% round 2
\foreach \n in {1,2,3}{
    \foreach \x in {1,2,5,6}{
        \foreach \y in {0,...,\gridSize}{
            \draw[line width=1.5mm, red!\opacity] ({2*(\gridSize+1)+\x}, \y - 9*\n) -- ({2*(\gridSize+1)+\x + 1}, \y - 9*\n);
        }
    }
    \foreach \x in {0,4}{
        \foreach \y in {0,4}{
            \draw[line width=1.5mm, red!\opacity] ({2*(\gridSize+1)+\x}, \y + 1 - 9*\n) -- ({2*(\gridSize+1)+\x + 1}, \y + 1 - 9*\n);
            \draw[line width=1.5mm, red!\opacity] ({2*(\gridSize+1)+\x + 3}, \y + 3 - 9*\n) -- ({2*(\gridSize+1)+\x + 4}, \y + 3 - 9*\n);
        }
    }
}

% round 3
\foreach \n in {1,2,3}{
    \foreach \y in {1,2,5,6}{
        \foreach \x in {0,...,\gridSize}{
            \draw[line width=1.5mm, blue!\opacity] ({3*(\gridSize+1) + \x}, \y - 9*\n) -- ({3*(\gridSize+1) + \x}, \y + 1 - 9*\n);
        }
    }
    \foreach \x in {0,4}{
        \foreach \y in {0,4}{
            \draw[line width=1.5mm, blue!\opacity] ({3*(\gridSize+1) + 1 + \x}, 3 + \y - 9*\n) -- ({3*(\gridSize+1) + 1 + \x}, 4 + \y - 9*\n);
            \draw[line width=1.5mm, blue!\opacity] ({3*(\gridSize+1) + 3 + \x}, \y - 9*\n) -- ({3*(\gridSize+1) + 3 + \x}, 1 + \y - 9*\n);
        }
    }
}

% round 4
\foreach \n in {1,2,3}{
    \foreach \x in {0,3,4,7}{
        \foreach \y in {0,...,\gridSize}{
            \draw[line width=1.5mm, red!\opacity] (9*4 + \x, \y - 9*\n) -- (9*4 + \x + 1, \y - 9*\n);
        }
    }
    \foreach \x in {0,4}{
        \foreach \y in {0,4}{
            \draw[line width=1.5mm, red!\opacity] (9*4 + \x + 1, \y + 1 - 9*\n) -- (9*4 + \x + 2, \y + 1 - 9*\n);
            \draw[line width=1.5mm, red!\opacity] (9*4 + \x + 2, {\y + 3 - 9*\n}) -- (9*4 + \x + 3, \y + 3 - 9*\n);
        }
    }
}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% Detector Measurements %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%% ROW 0
% round 0
\foreach \y in {6,7,8}{
    \draw[line width=2.35mm, red] (0, \y - 9) -- (1, \y - 9);
}
% round 2
\draw[line width=2.35mm, red] (9*2, 5 - 9) -- (9*2 + 1, 5 - 9);
% round 4
\foreach \y in {5,6,7,8}{
    \draw[line width=2.35mm, red] (9*4, \y - 9) -- (9*4 + 1, \y - 9);
}


%%%%%%% ROW 1
% round 0
\foreach \y in {2,3,4,5}{
    \draw[line width=2.35mm, red] (0, \y - 9*2) -- (1, \y - 9*2);
}
% round 2
\foreach \y in {1,5}{
    \draw[line width=2.35mm, red] (9*2, \y - 9*2) -- (9*2 + 1, \y - 9*2);
}
% round 4
\foreach \y in {1,2,3,4}{
    \draw[line width=2.35mm, red] (9*4, \y - 9*2) -- (9*4 + 1, \y - 9*2);
}

%%%%%%% ROW 2
% round 0
\foreach \y in {0,1}{
    \draw[line width=2.35mm, red] (0, \y - 9*3) -- (1, \y - 9*3);
}
% round 2
\draw[line width=2.35mm, red] (9*2, 1 - 9*3) -- (9*2 + 1, 1 - 9*3);
% round 4
\draw[line width=2.35mm, red] (9*4, - 9*3) -- (9*4 + 1, - 9*3);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% Misc %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% Label rounds
\foreach \n in {0,...,4}{
    \draw (4 + 9*\n, 9) node{\huge $\n$};
}

%%% Dotted white lines showing sub-stacks
\foreach \n in {0,...,4}{
    \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, 0.0) -- (8.0 + 9*\n, 0.0);
    \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, 4.0) -- (8.0 + 9*\n, 4.0);
    \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, 8.0) -- (8.0 + 9*\n, 8.0);

    \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, 0.0) -- (0.0 + 9*\n, 8.0);
    \draw[line width=4.5cm,white,very thick, dotted] (4.0 + 9*\n, 0.0) -- (4.0 + 9*\n, 8.0);
    \draw[line width=4.5cm,white,very thick, dotted] (8.0 + 9*\n, 0.0) -- (8.0 + 9*\n, 8.0);
}

\end{tikzpicture}
\end{document}

==> Tikz_files/detectors_X_4x4.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}


%%% Draw grids
\def\gridSize{4}
\def\opacity{40}
\def\opacityISG{60}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% ISGs %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% draw ISGs
% Round 0 and 4
\foreach \x in {0,3,20,23}{
    \foreach \y in {5,...,8}{
        \fill[red!\opacityISG] (\x,\y) rectangle (\x + 1, \y + 1);
    }
}
\foreach \x in {0,20}{
    \foreach \y in {0,1}{
        \fill[red!\opacityISG] (\x+1,5+\y) rectangle (\x+2,6+\y);
        \fill[red!\opacityISG] (\x+2,7+\y) rectangle (\x+3,8+\y);
        \fill[blue!\opacityISG] (\x+2,5+\y) rectangle (\x+3,6+\y);
        \fill[blue!\opacityISG] (\x+1,7+\y) rectangle (\x+2,8+\y);
    }
}

% Round 1 and 5
\foreach \y in {0,3}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacityISG] (5+\x, 5 + \y) rectangle (5+\x+1, 5 + \y + 1);
        \fill[blue!\opacityISG] (20+5+\x, 5 + \y) rectangle (20+5+\x+1, 5 + \y + 1);
    }
}
\foreach \x in {0,1,20,21}{
    \fill[blue!\opacityISG] (5 + \x, 5 + 2) rectangle (5 + \x + 1, 5 + 3);
    \fill[blue!\opacityISG] (7 + \x, 5 + 1) rectangle (7 + \x + 1, 5 + 2);
    \fill[red!\opacityISG] (5 + \x, 5 + 1) rectangle (5 + \x + 1, 5 + 2);
    \fill[red!\opacityISG] (7 + \x, 5 + 2) rectangle (7 + \x + 1, 5 + 3);
}

% Round 2 and 6
\foreach \x in {1,2,21,22}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacityISG] (10 + \x, 5 + \y) rectangle (10 + \x + 1, 5 + \y + 1);
    }
}
\foreach \x in {0,20}{
    \foreach \y in {0,1}{
        \fill[red!\opacityISG] (\x+10, 5 + \y) rectangle (\x+10 + 1, 5 + \y + 1);
        \fill[red!\opacityISG] (\x+13, 5 + 2 + \y) rectangle (\x+13 + 1, 5 + 2 + \y + 1);
        \fill[blue!\opacityISG] (\x+10, 5 + 2 + \y) rectangle (\x+10 + 1, 5 + 2 + \y + 1);
        \fill[blue!\opacityISG] (\x+13, 5 + \y) rectangle (\x+13 + 1, 5 + \y + 1);
    }
}

% Round 3 and 7
\foreach \y in {1,2}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacityISG] (15 + \x, 5 + \y) rectangle (15 + \x + 1, 5 + \y + 1);
        \fill[blue!\opacityISG] (20+15 + \x, 5 + \y) rectangle (20+15 + \x + 1, 5 + \y + 1);
    }
}
\foreach \x in {0,1,20,21}{
    \fill[blue!\opacityISG] (15 + \x, 5 + 3) rectangle (15 + \x + 1, 5 + 3 + 1);
    \fill[blue!\opacityISG] (15 + 2 + \x, 5) rectangle (15 + 2 + \x + 1, 5 + 1);
    \fill[red!\opacityISG] (15 + \x, 5) rectangle (15 + \x + 1, 5 + 1);
    \fill[red!\opacityISG] (15 + 2 + \x, 5 + 3) rectangle (15 + 2 + \x + 1, 5 + 3 + 1);
}

%%% draw all nodes
% row of ISG/detector sequence
\foreach \n in {0,...,8}{
    % round
    \foreach \r in {0,...,7}{
        \foreach \x in {0,...,4} {
            \foreach \y in {5,...,9} {
                % nodes
                \fill[black] (5*\r + \x,\y -5*\n) circle (2.0pt);
            }
        }
    }
}

% Draw grid edges
\foreach \n in {0,...,8}{
    \foreach \r in {0,...,7}{
        \foreach \x in {0,...,4}{
            \draw[line width=0.5mm, black] (5*\r + \x, 5-5*\n) -- (5*\r + \x, 5 + \gridSize-5*\n);
            \draw[line width=0.5mm, black] (5*\r,5+\x-5*\n) -- (5*\r + \gridSize,5+\x-5*\n);
        }
    }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Measurements %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% Draw measurements

% round 0
\foreach \n in {0,...,7}{
    \foreach \x in {0,3,20,23}{
        \foreach \y in {0,...,4}{
            \draw[line width=1.5mm, red!\opacity] (\x, \y - 5*\n) -- (\x + 1, \y - 5*\n);
        }
    }
    \foreach \x in {0,20}{
        \draw[line width=1.5mm, red!\opacity] (\x+1, 1 - 5*\n) -- (\x+2, 1 - 5*\n);
        \draw[line width=1.5mm, red!\opacity] (\x+2, 3 - 5*\n) -- (\x+3, 3 - 5*\n);
    }
}

% round 1
\foreach \n in {0,...,7}{
    \foreach \y in {0,3}{
        \foreach \offset in {0,20}{
            \foreach \x in {0,1,2,3,4}{
                \draw[line width=1.5mm, blue!\opacity] (5 + \x + \offset, \y - 5*\n) -- (5 + \x + \offset, \y + 1 - 5*\n);
            }
        
        \draw[line width=1.5mm, blue!\opacity] (5 + 1 + \offset, 2 - 5*\n) -- (5 + 1 + \offset, 2 + 1 - 5*\n);
        \draw[line width=1.5mm, blue!\opacity] (5 + 3 + \offset, 1 - 5*\n) -- (5 + 3 + \offset, 1 + 1 - 5*\n);
        }
    }
}

% round 2
\foreach \n in {0,...,7}{
    \foreach \offset in {0,20}{
        \foreach \x in {1, 2}{
            \foreach \y in {0,...,4}{
                \draw[line width=1.5mm, red!\opacity] (10 + \x + \offset, \y - 5*\n) -- (10 + \x + 1 + \offset, \y - 5*\n);
            }
        }
        \draw[line width=1.5mm, red!\opacity] (10 + \offset, 1 - 5*\n) -- (10 + 1 + \offset, 1 - 5*\n);
        \draw[line width=1.5mm, red!\opacity] (10 + 3 + \offset, 3 - 5*\n) -- (10 + 3 + 1 + \offset, 3 - 5*\n);
    }
}

% round 3
\foreach \n in {0,...,7}{
    \foreach \offset in {0,20}{
        \foreach \y in {1, 2}{
            \foreach \x in {0,...,4}{
                \draw[line width=1.5mm, blue!\opacity] (15 + \x + \offset, \y - 5*\n) -- (15 + \x + \offset, \y + 1 - 5*\n);
            }
        }
        \draw[line width=1.5mm, blue!\opacity] (3 + 3*4 + 1 + \offset, 3 - 5*\n) -- (3 + 3*4 + 1 + \offset, 4 - 5*\n);
        \draw[line width=1.5mm, blue!\opacity] (3 + 3*4 + 3 + \offset, 0 - 5*\n) -- (3 + 3*4 + 3 + \offset, 1 - 5*\n);
    }
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% Detector measurements %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% MEASUREMENTS FOR DETECTORS
%%% GRID ROWS: 0-7 (TOP-BOTTOM)

%%% ROW 0
% round 0
\foreach \y in {2,3,4}{
    \draw[line width=2.35mm, red] (0, \y) -- (1, \y);
}
% round 2
\draw[line width=2.35mm, red] (10, 1) -- (11, 1);
% round 4
\foreach \y in {1,...,4}{
    \draw[line width=2.35mm, red] (20, \y) -- (21, \y);
}

%%% ROW 1
% round 0
\foreach \y in {0,1}{
    \draw[line width=2.35mm, red] (0, \y - 5) -- (1, \y - 5);
}
% round 2
\draw[line width=2.35mm, red] (10, 1 - 5) -- (11, 1 - 5);
% round 4
\foreach \y in {0}{
    \draw[line width=2.35mm, red] (20, \y - 5) -- (21, \y - 5);
}

%%% ROW 2
% round 2
\foreach \y in {1,2,3,4}{
    \draw[line width=2.35mm, red] (10 + 1, \y - 5*2) -- (10 + 2, \y - 5*2);
}
% round 4
\draw[line width=2.35mm, red] (20 + 1, 1 - 5*2) -- (20 + 2, 1 - 5*2);
% round 6
\foreach \y in {2,3,4}{
    \draw[line width=2.35mm, red] (30 + 1, \y - 5*2) -- (30 + 2, \y - 5*2);  
}

%%% ROW 3
% round 2
\foreach \y in {0}{
    \draw[line width=2.35mm, red] (10 + 1, \y - 5*3) -- (10 + 2, \y - 5*3);
}
% round 4
\draw[line width=2.35mm, red] (20 + 1, 1 - 5*3) -- (20 + 2, 1 - 5*3);
% round 6
\foreach \y in {0,1}{
    \draw[line width=2.35mm, red] (30 + 1, \y - 5*3) -- (30 + 2, \y - 5*3);  
}

%%% ROW 4
% round 2
\draw[line width=2.35mm, red] (10 + 2, 4 - 5*4) -- (10 + 3, 4 - 5*4);
% round 4
\draw[line width=2.35mm, red] (20 + 2, 3 - 5*4) -- (20 + 3, 3 - 5*4);
% round 6
\foreach \y in {3,4}{
    \draw[line width=2.35mm, red] (30 + 2, \y - 5*4) -- (30 + 3, \y - 5*4);
}

%%% ROW 5
% round 2
\foreach \y in {0,...,3}{
    \draw[line width=2.35mm, red] (10 + 2, \y - 5*5) -- (10 + 3, \y - 5*5);
}
% round 4
\draw[line width=2.35mm, red] (20 + 2, 3 - 5*5) -- (20 + 3, 3 - 5*5);
% round 6
\foreach \y in {0,1,2}{
    \draw[line width=2.35mm, red] (30 + 2, \y - 5*5) -- (30 + 3, \y - 5*5);
}

%%% ROW 6
% round 2
\foreach \y in {3,4}{
    \draw[line width=2.35mm, red] (3, \y - 5*6) -- (4, \y - 5*6);
}
% round 4
\draw[line width=2.35mm, red] (10 + 3, 3 - 5*6) -- (10 + 4, 3 - 5*6);
% round 6
\draw[line width=2.35mm, red] (20 + 3, 4 - 5*6) -- (20 + 4, 4 - 5*6);

%%% ROW 7
% round 0
\foreach \y in {0,1,2}{
    \draw[line width=2.35mm, red] (3, \y - 5*7) -- (4, \y - 5*7);
}
% round 2
\draw[line width=2.35mm, red] (10 + 3, 3 - 5*7) -- (10 + 4, 3 - 5*7);
% round 4
\foreach \y in {0,...,3}{
    \draw[line width=2.35mm, red] (20 + 3, \y - 5*7) -- (20 + 4, \y - 5*7);
}





%%% Label rounds
\foreach \n in {0,...,7}{
    \draw (2 + 5*\n, 10) node{\huge $\n$};
}


\end{tikzpicture}
\end{document}

==> Tikz_files/detectors_Z_4x4.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}


%%% Draw grids
\def\gridSize{4}
\def\opacity{40}
\def\opacityISG{60}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% ISGs %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% draw ISGs
% Round 0 and 4
\foreach \x in {0,3,20,23}{
    \foreach \y in {5,...,8}{
        \fill[red!\opacityISG] (\x,\y) rectangle (\x + 1, \y + 1);
    }
}
\foreach \x in {0,20}{
    \foreach \y in {0,1}{
        \fill[red!\opacityISG] (\x+1,5+\y) rectangle (\x+2,6+\y);
        \fill[red!\opacityISG] (\x+2,7+\y) rectangle (\x+3,8+\y);
        \fill[blue!\opacityISG] (\x+2,5+\y) rectangle (\x+3,6+\y);
        \fill[blue!\opacityISG] (\x+1,7+\y) rectangle (\x+2,8+\y);
    }
}

% Round 1 and 5
\foreach \y in {0,3}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacityISG] (5+\x, 5 + \y) rectangle (5+\x+1, 5 + \y + 1);
        \fill[blue!\opacityISG] (20+5+\x, 5 + \y) rectangle (20+5+\x+1, 5 + \y + 1);
    }
}
\foreach \x in {0,1,20,21}{
    \fill[blue!\opacityISG] (5 + \x, 5 + 2) rectangle (5 + \x + 1, 5 + 3);
    \fill[blue!\opacityISG] (7 + \x, 5 + 1) rectangle (7 + \x + 1, 5 + 2);
    \fill[red!\opacityISG] (5 + \x, 5 + 1) rectangle (5 + \x + 1, 5 + 2);
    \fill[red!\opacityISG] (7 + \x, 5 + 2) rectangle (7 + \x + 1, 5 + 3);
}

% Round 2 and 6
\foreach \x in {1,2,21,22}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacityISG] (10 + \x, 5 + \y) rectangle (10 + \x + 1, 5 + \y + 1);
    }
}
\foreach \x in {0,20}{
    \foreach \y in {0,1}{
        \fill[red!\opacityISG] (\x+10, 5 + \y) rectangle (\x+10 + 1, 5 + \y + 1);
        \fill[red!\opacityISG] (\x+13, 5 + 2 + \y) rectangle (\x+13 + 1, 5 + 2 + \y + 1);
        \fill[blue!\opacityISG] (\x+10, 5 + 2 + \y) rectangle (\x+10 + 1, 5 + 2 + \y + 1);
        \fill[blue!\opacityISG] (\x+13, 5 + \y) rectangle (\x+13 + 1, 5 + \y + 1);
    }
}

% Round 3 and 7
\foreach \y in {1,2}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacityISG] (15 + \x, 5 + \y) rectangle (15 + \x + 1, 5 + \y + 1);
        \fill[blue!\opacityISG] (20+15 + \x, 5 + \y) rectangle (20+15 + \x + 1, 5 + \y + 1);
    }
}
\foreach \x in {0,1,20,21}{
    \fill[blue!\opacityISG] (15 + \x, 5 + 3) rectangle (15 + \x + 1, 5 + 3 + 1);
    \fill[blue!\opacityISG] (15 + 2 + \x, 5) rectangle (15 + 2 + \x + 1, 5 + 1);
    \fill[red!\opacityISG] (15 + \x, 5) rectangle (15 + \x + 1, 5 + 1);
    \fill[red!\opacityISG] (15 + 2 + \x, 5 + 3) rectangle (15 + 2 + \x + 1, 5 + 3 + 1);
}

%%% draw all nodes
% row of ISG/detector sequence
\foreach \n in {0,...,8}{
    % round
    \foreach \r in {0,...,7}{
        \foreach \x in {0,...,4} {
            \foreach \y in {5,...,9} {
                % nodes
                \fill[black] (5*\r + \x,\y -5*\n) circle (2.0pt);
            }
        }
    }
}

% Draw grid edges
\foreach \n in {0,...,8}{
    \foreach \r in {0,...,7}{
        \foreach \x in {0,...,4}{
            \draw[line width=0.5mm, black] (5*\r + \x, 5-5*\n) -- (5*\r + \x, 5 + \gridSize-5*\n);
            \draw[line width=0.5mm, black] (5*\r,5+\x-5*\n) -- (5*\r + \gridSize,5+\x-5*\n);
        }
    }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Measurements %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% Draw measurements

% round 0
\foreach \n in {0,...,7}{
    \foreach \x in {0,3,20,23}{
        \foreach \y in {0,...,4}{
            \draw[line width=1.5mm, red!\opacity] (\x, \y - 5*\n) -- (\x + 1, \y - 5*\n);
        }
    }
    \foreach \x in {0,20}{
        \draw[line width=1.5mm, red!\opacity] (\x+1, 1 - 5*\n) -- (\x+2, 1 - 5*\n);
        \draw[line width=1.5mm, red!\opacity] (\x+2, 3 - 5*\n) -- (\x+3, 3 - 5*\n);
    }
}

% round 1
\foreach \n in {0,...,7}{
    \foreach \y in {0,3}{
        \foreach \offset in {0,20}{
            \foreach \x in {0,1,2,3,4}{
                \draw[line width=1.5mm, blue!\opacity] (5 + \x + \offset, \y - 5*\n) -- (5 + \x + \offset, \y + 1 - 5*\n);
            }
        
        \draw[line width=1.5mm, blue!\opacity] (5 + 1 + \offset, 2 - 5*\n) -- (5 + 1 + \offset, 2 + 1 - 5*\n);
        \draw[line width=1.5mm, blue!\opacity] (5 + 3 + \offset, 1 - 5*\n) -- (5 + 3 + \offset, 1 + 1 - 5*\n);
        }
    }
}

% round 2
\foreach \n in {0,...,7}{
    \foreach \offset in {0,20}{
        \foreach \x in {1, 2}{
            \foreach \y in {0,...,4}{
                \draw[line width=1.5mm, red!\opacity] (10 + \x + \offset, \y - 5*\n) -- (10 + \x + 1 + \offset, \y - 5*\n);
            }
        }
        \draw[line width=1.5mm, red!\opacity] (10 + \offset, 1 - 5*\n) -- (10 + 1 + \offset, 1 - 5*\n);
        \draw[line width=1.5mm, red!\opacity] (10 + 3 + \offset, 3 - 5*\n) -- (10 + 3 + 1 + \offset, 3 - 5*\n);
    }
}

% round 3
\foreach \n in {0,...,7}{
    \foreach \offset in {0,20}{
        \foreach \y in {1, 2}{
            \foreach \x in {0,...,4}{
                \draw[line width=1.5mm, blue!\opacity] (15 + \x + \offset, \y - 5*\n) -- (15 + \x + \offset, \y + 1 - 5*\n);
            }
        }
        \draw[line width=1.5mm, blue!\opacity] (3 + 3*4 + 1 + \offset, 3 - 5*\n) -- (3 + 3*4 + 1 + \offset, 4 - 5*\n);
        \draw[line width=1.5mm, blue!\opacity] (3 + 3*4 + 3 + \offset, 0 - 5*\n) -- (3 + 3*4 + 3 + \offset, 1 - 5*\n);
    }
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% Detector measurements %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% MEASUREMENTS FOR DETECTORS
%%% GRID ROWS: 0-7 (TOP-BOTTOM)

%%% ROW 0
% round 1
\foreach \x in {1,...,4}{
    \draw[line width=2.35mm, blue] (5 + \x, 3) -- (5 + \x, 4);
}
% round 3
\draw[line width=2.35mm, blue] (15 + 1, 3) -- (15 + 1, 4);
% round 5
\foreach \x in {2,3,4}{
    \draw[line width=2.35mm, blue] (25 + \x, 3) -- (25 + \x, 4);
}

%%% ROW 1
% round 1
\draw[line width=2.35mm, blue] (5, 3 - 5) -- (5,4 - 5);
% round 3
\draw[line width=2.35mm, blue] (15+1, 3 - 5) -- (15+1,4 - 5);
% round 5
\foreach \x in {0,1}{
    \draw[line width=2.35mm, blue] (25+\x, 3 - 5) -- (25+\x,4 - 5);
}

%%% ROW 2
% round 3
\foreach \x in {2,3,4}{
    \draw[line width=2.35mm, blue] (15 + \x, 2 - 5*2) -- (15 + \x, 3 - 5*2);
}
% round 5
\draw[line width=2.35mm, blue] (25 + 1, 2 - 5*2) -- (25 + 1, 3 - 5*2);
% round 7
\foreach \x in {1,...,4}{
    \draw[line width=2.35mm, blue] (35 + \x, 2 - 5*2) -- (35 + \x, 3 - 5*2);
}

%%% ROW 3
% round 3
\foreach \x in {0,1}{
    \draw[line width=2.35mm, blue] (15 + \x, 2 - 5*3) -- (15 + \x, 3 - 5*3);
}
% round 5
\draw[line width=2.35mm, blue] (25 + 1, 2 - 5*3) -- (25 + 1, 3 - 5*3);
% round 7
\draw[line width=2.35mm, blue] (35, 2 - 5*3) -- (35, 3 - 5*3);

%%% ROW 4
% round 3
\foreach \x in {3,4}{
        \draw[line width=2.35mm, blue] (15 + \x, 1 - 5*4) -- (15 + \x, 2 - 5*4);
}
% round 5
\draw[line width=2.35mm, blue] (25 + 3, 1 - 5*4) -- (25 + 3, 2 - 5*4);
% round 7
\draw[line width=2.35mm, blue] (35 + 4, 1 - 5*4) -- (35 + 4, 2 - 5*4);

%%% ROW 5
% round 3
\foreach \x in {0,1,2}{
        \draw[line width=2.35mm, blue] (15 + \x, 1 - 5*5) -- (15 + \x, 2 - 5*5);
}
% round 5
\draw[line width=2.35mm, blue] (25 + 3, 1 - 5*5) -- (25 + 3, 2 - 5*5);
% round 7
\foreach \x in {0,...,3}{
    \draw[line width=2.35mm, blue] (35 + \x, 1 - 5*5) -- (35 + \x, 2 - 5*5);
}

%%% ROW 6
% round 1
\draw[line width=2.35mm, blue] (5 + 4, 0 - 5*6) -- (5 + 4, 1 - 5*6);
% round 3
\draw[line width=2.35mm, blue] (15 + 3, 0 - 5*6) -- (15 + 3, 1 - 5*6);
% round 5
\foreach \x in {3,4}{
    \draw[line width=2.35mm, blue] (25 + \x, 0 - 5*6) -- (25 + \x, 1 - 5*6);
}

%%% ROW 7
% round 1
\foreach \x in {0,...,3}{
    \draw[line width=2.35mm, blue] (5 + \x, 0 - 5*7) -- (5 + \x, 1 - 5*7);
}
% round 3
\draw[line width=2.35mm, blue] (15 + 3, 0 - 5*7) -- (15 + 3, 1 - 5*7);
% round 5
\foreach \x in {0,1,2}{
    \draw[line width=2.35mm, blue] (25 + \x, 0 - 5*7) -- (25 + \x, 1 - 5*7);
}


%%% Label rounds
\foreach \n in {0,...,7}{
    \draw (2 + 5*\n, 10) node{\huge $\n$};
}

\end{tikzpicture}
\end{document}

==> Tikz_files/disallowed_moves_patch_v0.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
\def\gridsize{8}

%%%% Draw ISGs
% % round 0
\foreach \y in {0,...,7}{
    \fill[red!\opacity] (0, -9 + \y) rectangle (1, -8 + \y);
}

% round 1
\fill[red!\opacity] (3,-9) rectangle (4,-8);
\fill[red!\opacity] (3,-5) rectangle (4,-4);
\foreach \y in {1,...,3,5,6,7}{
    \fill[blue!\opacity] (3,-9+\y) rectangle (4,-9+\y+1);
}

% round 2
\foreach \y in {0,3,4,7}{
    \fill[red!\opacity] (6,-9+\y) rectangle (7,-8+\y);
}
\foreach \y in {1,2,5,6}{
    \fill[blue!\opacity] (6,-9+\y) rectangle (7,-8+\y);
}

%%% Draw grids
% % horizontal grid lines
\foreach \x in {0,3,6}{
    \foreach \y in {0,...,8}{
        % round 0
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
        \draw[line width=0.5mm, black] (0+\x,-9+\y) -- (1+\x,-9+\y);
    }
}
% vertical grid lines
\foreach \x in {0,3,6}{
    % measurements
    \draw[line width=0.5mm, black] (\x,0) -- (\x,8);
    \draw[line width=0.5mm, black] (\x+1,0) -- (\x+1,8);
    % ISGs
    \draw[line width=0.5mm, black] (\x,-9) -- (\x,-1);
    \draw[line width=0.5mm, black] (\x+1,-9) -- (\x+1,-1);
}


%%% Draw measurements
% round 0
\foreach \y in {0,...,8}{
    \draw[line width=1.25mm, red] (0,\y) -- (1,\y);
}
% round 1
\foreach \x in {3,4}{
    \foreach \y in {1,...,3,5,6,7}{
        \draw[line width=1.25mm, blue] (\x,\y) -- (\x,\y+1);
    }
}
% round 2
\foreach \y in {4,8}{
    \draw[line width=1.25mm, red] (6,\y) -- (7,\y);
}


%%% Draw dotted white lines
\foreach \x in {0,3,6}{
    \foreach \offset in {0,-9}{
        \draw[line width=4.5cm,white,very thick,dotted] (\x,\offset+4) -- (\x+1,\offset+4);
    }
}
% \foreach \n in {0,...,3}{
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -9.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -5.0) -- (8.0 + 9*\n, -5.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -1.0) -- (8.0 + 9*\n, -1.0);

%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (0.0 + 9*\n, -1.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (4.0 + 9*\n, -9.0) -- (4.0 + 9*\n, -1.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (8.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -1.0);
% }

\end{tikzpicture}
\end{document}

==> Tikz_files/disallowed_moves_patch_v1.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);
s
\def\opacity{60}
\def\gridsize{8}

%%%% Draw ISGs
% % round 0
\foreach \y in {0,...,7}{
    \fill[red!\opacity] (0, -9 + \y) rectangle (1, -8 + \y);
}

% round 1
\fill[red!\opacity] (3,-9) rectangle (4,-8);
\fill[red!\opacity] (3,-5) rectangle (4,-4);
\fill[red!\opacity] (3,-6) rectangle (4,-5);
\fill[red!\opacity] (3,-6) rectangle (4,-5);
\fill[red!\opacity] (3,-2) rectangle (4,-1);
\foreach \y in {1,...,2,5,6}{
    \fill[blue!\opacity] (3,-9+\y) rectangle (4,-9+\y+1);
}

% % round 2
% \foreach \y in {0,3,4,7}{
%     \fill[red!\opacity] (6,-9+\y) rectangle (7,-8+\y);
% }
% \foreach \y in {1,2,5,6}{
%     \fill[blue!\opacity] (6,-9+\y) rectangle (7,-8+\y);
% }

%%% Draw grids
% % horizontal grid lines
\foreach \x in {0,3}{
    \foreach \y in {0,...,8}{
        % round 0
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
        \draw[line width=0.5mm, black] (0+\x,-9+\y) -- (1+\x,-9+\y);
    }
}
% vertical grid lines
\foreach \x in {0,3}{
    % measurements
    \draw[line width=0.5mm, black] (\x,0) -- (\x,8);
    \draw[line width=0.5mm, black] (\x+1,0) -- (\x+1,8);
    % ISGs
    \draw[line width=0.5mm, black] (\x,-9) -- (\x,-1);
    \draw[line width=0.5mm, black] (\x+1,-9) -- (\x+1,-1);
}


%%% Draw measurements
% round 0
\foreach \y in {0,...,8}{
    \draw[line width=1.25mm, red] (0,\y) -- (1,\y);
}
% round 1
\foreach \x in {3,4}{
    \foreach \y in {0,...,2,5,6}{
        \draw[line width=1.25mm, blue] (\x,\y) -- (\x,\y+1);
    }
}
\draw[line width=1.25mm, red] (3,4) -- (4,4);
\draw[line width=1.25mm, red] (3,8) -- (4,8);
% % round 2
% \foreach \y in {4,8}{
%     \draw[line width=1.25mm, red] (6,\y) -- (7,\y);
% }


%%% Draw dotted white lines
\foreach \x in {0,3}{
    \foreach \offset in {0,-9}{
        \draw[line width=4.5cm,white,very thick,dotted] (\x,\offset+4) -- (\x+1,\offset+4);
    }
}
% \foreach \n in {0,...,3}{
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -9.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -5.0) -- (8.0 + 9*\n, -5.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -1.0) -- (8.0 + 9*\n, -1.0);

%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (0.0 + 9*\n, -1.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (4.0 + 9*\n, -9.0) -- (4.0 + 9*\n, -1.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (8.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -1.0);
% }

%%% Label rounds
\foreach \n in {0,1}{
    \draw (3*\n + 0.5, -10) node{\huge $\n$};
}

\end{tikzpicture}
\end{document}

==> Tikz_files/disallowed_moves_patch_v2.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
\def\gridsize{8}

%%%% Draw ISGs
% % round 0
\foreach \y in {0,...,7}{
    \fill[blue!\opacity] (0, -9 + \y) rectangle (1, -8 + \y);
}

% round 1
\fill[blue!\opacity] (3,-9) rectangle (4,-8);
\fill[red!\opacity] (3,-2) rectangle (4,-1);
\foreach \y in {1,...,2,5,6}{
    \fill[blue!\opacity] (3,-9+\y) rectangle (4,-9+\y+1);
}
\draw[line width=1.25mm, red] (3,-5) -- (4,-5);

%%% Draw grids
% % horizontal grid lines
\foreach \x in {0,3}{
    \foreach \y in {0,...,8}{
        % round 0
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
        \draw[line width=0.5mm, black] (0+\x,-9+\y) -- (1+\x,-9+\y);
    }
}
% vertical grid lines
\foreach \x in {0,3}{
    % measurements
    \draw[line width=0.5mm, black] (\x,0) -- (\x,8);
    \draw[line width=0.5mm, black] (\x+1,0) -- (\x+1,8);
    % ISGs
    \draw[line width=0.5mm, black] (\x,-9) -- (\x,-1);
    \draw[line width=0.5mm, black] (\x+1,-9) -- (\x+1,-1);
}


%%% Draw measurements
% round 0
\foreach \y in {0,...,7}{
    \draw[line width=1.25mm, blue] (0, \y) -- (0,\y+1);
    \draw[line width=1.25mm, blue] (1, \y) -- (1,\y+1);
}
% \foreach \y in {0,...,8}{
%     \draw[line width=1.25mm, red] (0,\y) -- (1,\y);
% }
% round 1
% \foreach \x in {3,4}{
%     \foreach \y in {0,...,2,5,6}{
%         \draw[line width=1.25mm, blue] (\x,\y) -- (\x,\y+1);
%     }
% }
\draw[line width=1.25mm, red] (3,4) -- (4,4);
\draw[line width=1.25mm, red] (3,8) -- (4,8);
% % round 2
% \foreach \y in {4,8}{
%     \draw[line width=1.25mm, red] (6,\y) -- (7,\y);
% }


%%% Draw dotted white lines
\foreach \x in {0,3}{
    \foreach \offset in {0,-9}{
        \draw[line width=4.5cm,white,very thick,dotted] (\x,\offset+4) -- (\x+1,\offset+4);
    }
}
% \foreach \n in {0,...,3}{
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -9.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -5.0) -- (8.0 + 9*\n, -5.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -1.0) -- (8.0 + 9*\n, -1.0);

%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (0.0 + 9*\n, -1.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (4.0 + 9*\n, -9.0) -- (4.0 + 9*\n, -1.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (8.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -1.0);
% }

%%% Label rounds
\foreach \n in {0,1}{
    \draw (3*\n + 0.5, -10) node{\huge $\n$};
}

\end{tikzpicture}
\end{document}

==> Tikz_files/disallowed_moves_v0.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

\def\opacity{40}
\def\opacityISG{60}

%%% Draw colorings
%%%%%%% NW (RED)
% Move (i)--left
\foreach \y in {0,1,3,4,5,6,7,8}{
    \fill[blue!\opacityISG] (0,\y) rectangle (1,\y+1);
}
\foreach \y in {2}{
    \fill[red!\opacityISG] (0,\y) rectangle (1,\y+1);
}
% Move(i)--right
\foreach \y in {0,5,6,7,8}{
    \fill[blue!\opacityISG] (3,\y) rectangle (4,\y+1);
}
\foreach \y in {1,2,3,4}{
    \fill[red!\opacityISG] (3,\y) rectangle (4,\y+1);
}
% Move (i)--middle
% origin of mini-grid: (1.75, 4.0)
\foreach \y in {0,1,3,4,5,6,7,8}{
    \fill[blue!\opacity] (1.75, {4.0 + 0.5*\y}) rectangle (2.25, {4.0 + 0.5*\y + 0.5});
}
\foreach \y in {2}{
    \fill[red!\opacity] (1.75,{4.0+0.5*\y}) rectangle (2.25,{4.0+(0.5*\y)+0.5});
}


%%% Draw grids
\def\gridSize{9}
%%%%%%%% NW and NE
%%% Draw nodes
\foreach \x in {0,3} {
    \foreach \y in {0,...,\gridSize} {
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (1+\x,\y) circle (2.0pt);
    }
}
% Draw grid edges
\foreach \x in {0,3}{
    \draw[line width=0.5mm, black] (0+\x,0) -- (0+\x,\gridSize);
    \draw[line width=0.5mm, black] (1+\x,0) -- (1+\x,\gridSize);
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
    }
}


%%%%%%%%% Draw mini-grids
%%%% NW and NE
\foreach \x in {0}{
    \foreach \y in {0,...,9}{
        \draw[line width=0.20mm, black] (\x + 1.75, {4.0 + 0.5*\y}) -- (\x + 2.25, {4.0 + 0.5*\y});
    }
}
\foreach \x in {0}{
    \foreach \y in {0,...,8}{
        \draw[line width=0.20mm, black] (\x+1.75, {4.0 + 0.5*\y}) -- (\x+1.75, {4.5 + 0.5*\y});
        \draw[line width=0.20mm, black] (\x+2.25, {4.0 + 0.5*\y}) -- (\x+2.25, {4.5 + 0.5*\y});
    }
}

%%% Draw measurements
% NW
\foreach \y in {2,3,4}{
    \draw[line width=1.25mm, red] (1.70, {4.0 + 0.5*\y}) -- (2.30, {4.0 + 0.5*\y});
}

% Draw arrows
\draw[line width=0.75mm, ->] (1.5, 3.5) -- (2.5, 3.5);


\end{tikzpicture}
\end{document}

==> Tikz_files/disallowed_moves_v1.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
\def\gridSize{4}

%%%% Draw ISGs
% round 0
\foreach \y in {0,...,3}{
    \fill[red!\opacity] (0,-5+\y) rectangle (1,-5+\y+1);
}
% round 1
\fill[red!\opacity] (3,-5) rectangle (3+1,-5+1);
\foreach \y in {1,...,3}{
    \fill[blue!\opacity] (3,-5+\y) rectangle (3+1,-5+\y+1);
}
% round 2
\foreach \y in {0,3}{
    \fill[red!\opacity] (6,-5+\y) rectangle (7,-5+\y+1);
}
\foreach \y in {1,2}{
    \fill[blue!\opacity] (6,-5+\y) rectangle (7,-5+\y+1);
}


% % Round 0
% \foreach \x in {0,3}{
%     \foreach \y in {0,...,3}{
%         \fill[red!\opacity] (\x,-5+\y) rectangle (\x + 1, -5+\y + 1);
%     }
% }
% \foreach \y in {0,1}{
%     \fill[red!\opacity] (1,-5+\y) rectangle (2,-5+\y+1);
%     \fill[red!\opacity] (2,-5+2+\y) rectangle (3,-5+2+\y+1);
%     \fill[blue!\opacity] (2,-5+\y) rectangle (3,-5+\y+1);
%     \fill[blue!\opacity] (1,-5+2+\y) rectangle (2,-5+2+\y+1);
% }


%%% Draw grids
% horizontal grid lines
\foreach \x in {0,3,6}{
    \foreach \y in {0,...,4}{
        % round 0
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
        \draw[line width=0.5mm, black] (0+\x,-5+\y) -- (1+\x,-5+\y);
    }
}
% vertical grid lines
\foreach \x in {0,3,6}{
    % measurements
    \draw[line width=0.5mm, black] (\x,0) -- (\x,4);
    \draw[line width=0.5mm, black] (\x+1,0) -- (\x+1,4);
    % ISGs
    \draw[line width=0.5mm, black] (\x,-5) -- (\x,-1);
    \draw[line width=0.5mm, black] (\x+1,-5) -- (\x+1,-1);
}


%%% Draw measurements
% round 0
\foreach \y in {0,...,4}{
    \draw[line width=1.0mm, red] (0,\y) -- (1,\y);
}
% round 1
\foreach \x in {3,4}{
    \foreach \y in {1,...,3}{
        \draw[line width=1.0mm, blue] (\x,\y) -- (\x,\y+1);
    }
}
% round 2
\draw[line width=1.0mm, red] (6,4) -- (7,4);

%%% draw nodes
\foreach \x in {0,3,6}{
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (\x+1,\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,-5+\y) circle (2.0pt);
        \fill[black] (\x+1,-5+\y) circle (2.0pt);
    }
}

%%% Label rounds
\foreach \n in {0,1,2}{
    \draw (3*\n + 0.5,-6) node{\huge $\n$};
}
% \foreach \n in {0,...,3}{
%     \draw (4 + 9*\n, -10) node{\huge $\n$};
% }

\end{tikzpicture}
\end{document}

==> Tikz_files/disallowed_moves_v2.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
\def\gridSize{4}

%%%% Draw ISGs
% round 0
\foreach \y in {0,...,3}{
    \fill[red!\opacity] (0,-5+\y) rectangle (1,-5+\y+1);
}
% round 1
\fill[red!\opacity] (3,-5+3) rectangle (3+1,-5+3+1);
\foreach \y in {0,...,2}{
    \fill[blue!\opacity] (3,-5+\y) rectangle (3+1,-5+\y+1);
}
% % round 2
% \foreach \y in {0,3}{
%     \fill[red!\opacity] (6,-5+\y) rectangle (7,-5+\y+1);
% }
% \foreach \y in {1,2}{
%     \fill[blue!\opacity] (6,-5+\y) rectangle (7,-5+\y+1);
% }


% % Round 0
% \foreach \x in {0,3}{
%     \foreach \y in {0,...,3}{
%         \fill[red!\opacity] (\x,-5+\y) rectangle (\x + 1, -5+\y + 1);
%     }
% }
% \foreach \y in {0,1}{
%     \fill[red!\opacity] (1,-5+\y) rectangle (2,-5+\y+1);
%     \fill[red!\opacity] (2,-5+2+\y) rectangle (3,-5+2+\y+1);
%     \fill[blue!\opacity] (2,-5+\y) rectangle (3,-5+\y+1);
%     \fill[blue!\opacity] (1,-5+2+\y) rectangle (2,-5+2+\y+1);
% }


%%% Draw grids
% horizontal grid lines
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        % round 0
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
        \draw[line width=0.5mm, black] (0+\x,-5+\y) -- (1+\x,-5+\y);
    }
}
% vertical grid lines
\foreach \x in {0,3}{
    % measurements
    \draw[line width=0.5mm, black] (\x,0) -- (\x,4);
    \draw[line width=0.5mm, black] (\x+1,0) -- (\x+1,4);
    % ISGs
    \draw[line width=0.5mm, black] (\x,-5) -- (\x,-1);
    \draw[line width=0.5mm, black] (\x+1,-5) -- (\x+1,-1);
}


%%% Draw measurements
% round 0
\foreach \y in {0,...,4}{
    \draw[line width=1.0mm, red] (0,\y) -- (1,\y);
}
% round 1
\foreach \x in {3,4}{
    \foreach \y in {0,...,2}{
        \draw[line width=1.0mm, blue] (\x,\y) -- (\x,\y+1);
    }
}
\draw[line width=1.0mm, red] (3,4) -- (4,4);
% % round 2
% \draw[line width=1.0mm, red] (6,4) -- (7,4);

%%% draw nodes
\foreach \x in {0,3}{
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (\x+1,\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,-5+\y) circle (2.0pt);
        \fill[black] (\x+1,-5+\y) circle (2.0pt);
    }
}

%%% Label rounds
\foreach \n in {0,1}{
    \draw (3*\n + 0.5,-6) node{\huge $\n$};
}
% \foreach \n in {0,...,3}{
%     \draw (4 + 9*\n, -10) node{\huge $\n$};
% }

\end{tikzpicture}
\end{document}

==> Tikz_files/disallowed_moves_v3.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
\def\gridSize{4}

%%%% Draw ISGs
% round 0
\foreach \y in {0,...,3}{
    \fill[blue!\opacity] (0,-5+\y) rectangle (1,-5+\y+1);
}
% round 1
\fill[red!\opacity] (3,-5+3) rectangle (3+1,-5+3+1);
\foreach \y in {0,...,2}{
    \fill[blue!\opacity] (3,-5+\y) rectangle (3+1,-5+\y+1);
}
% % round 2
% \foreach \y in {0,3}{
%     \fill[red!\opacity] (6,-5+\y) rectangle (7,-5+\y+1);
% }
% \foreach \y in {1,2}{
%     \fill[blue!\opacity] (6,-5+\y) rectangle (7,-5+\y+1);
% }


% % Round 0
% \foreach \x in {0,3}{
%     \foreach \y in {0,...,3}{
%         \fill[red!\opacity] (\x,-5+\y) rectangle (\x + 1, -5+\y + 1);
%     }
% }
% \foreach \y in {0,1}{
%     \fill[red!\opacity] (1,-5+\y) rectangle (2,-5+\y+1);
%     \fill[red!\opacity] (2,-5+2+\y) rectangle (3,-5+2+\y+1);
%     \fill[blue!\opacity] (2,-5+\y) rectangle (3,-5+\y+1);
%     \fill[blue!\opacity] (1,-5+2+\y) rectangle (2,-5+2+\y+1);
% }


%%% Draw grids
% horizontal grid lines
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        % round 0
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
        \draw[line width=0.5mm, black] (0+\x,-5+\y) -- (1+\x,-5+\y);
    }
}
% vertical grid lines
\foreach \x in {0,3}{
    % measurements
    \draw[line width=0.5mm, black] (\x,0) -- (\x,4);
    \draw[line width=0.5mm, black] (\x+1,0) -- (\x+1,4);
    % ISGs
    \draw[line width=0.5mm, black] (\x,-5) -- (\x,-1);
    \draw[line width=0.5mm, black] (\x+1,-5) -- (\x+1,-1);
}


%%% Draw measurements
% round 0
\foreach \x in {0,1}{
    \foreach \y in {0,...,3}{
        \draw[line width=1.0mm, blue] (\x,\y) -- (\x,\y+1);
    }
}
% round 1
% \foreach \x in {3,4}{
%     \foreach \y in {0,...,2}{
%         \draw[line width=1.0mm, blue] (\x,\y) -- (\x,\y+1);
%     }
% }
\draw[line width=1.0mm, red] (3,4) -- (4,4);

%%% draw nodes
\foreach \x in {0,3}{
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (\x+1,\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,-5+\y) circle (2.0pt);
        \fill[black] (\x+1,-5+\y) circle (2.0pt);
    }
}

%%% Label rounds
\foreach \n in {0,1}{
    \draw (3*\n + 0.5,-6) node{\huge $\n$};
}
% \foreach \n in {0,...,3}{
%     \draw (4 + 9*\n, -10) node{\huge $\n$};
% }

\end{tikzpicture}
\end{document}

==> Tikz_files/empty_to_full.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacityISG{60}

%%%% Draw ISGs
% Round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacityISG] (\x,-5+\y) rectangle (\x + 1, -5+\y + 1);
    }
}
% Round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacityISG] (5+\x, -5 + \y) rectangle (5+\x+1, -5 + \y + 1);
    }
}
\fill[red!\opacityISG] (5, -5+1) rectangle (6, -5+2);
\fill[red!\opacityISG] (8, -5+2) rectangle (9, -5+3);
% Round 2
\foreach \x in {1,2}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacityISG] (10 + \x, -5 + \y) rectangle (10 + \x + 1, -5 + \y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacityISG] (10, -5 + \y) rectangle (10 + 1, -5 + \y + 1);
    \fill[red!\opacityISG] (13, -5 + 2 + \y) rectangle (13 + 1, -5 + 2 + \y + 1);
}
\fill[blue!\opacityISG] (10, -5 + 3) rectangle (11, -5 + 4);
\fill[blue!\opacityISG] (13, -5) rectangle (14, -5 + 1);
% Round 3
\foreach \y in {1,2}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacityISG] (15 + \x, -5 + \y) rectangle (15 + \x + 1, -5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacityISG] (15 + \x, -5 + 3) rectangle (15 + \x + 1, -5 + 3 + 1);
    \fill[blue!\opacityISG] (15 + 2 + \x, -5) rectangle (15 + 2 + \x + 1, -5 + 1);
    \fill[red!\opacityISG] (15 + \x, -5) rectangle (15 + \x + 1, -5 + 1);
    \fill[red!\opacityISG] (15 + 2 + \x, -5 + 3) rectangle (15 + 2 + \x + 1, -5 + 3 + 1);
}

%%% Draw grids
\def\gridSize{4}
%%% draw nodes
\foreach \x in {0,...,\gridSize} {
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (5+ \x,\y) circle (2.0pt);
        \fill[black] (10+\x,\y) circle (2.0pt);
        \fill[black] (15+\x,\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,-5+\y) circle (2.0pt);
        \fill[black] (5+\x,-5+\y) circle (2.0pt);
        \fill[black] (10+\x,-5+\y) circle (2.0pt);
        \fill[black] (15+\x,-5+\y) circle (2.0pt);
    }
}

% Draw grid edges
\foreach \x in {0,1,2,3,4} {
    %%% Measurements
    % round 0
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,0) -- (5+\x,\gridSize);
    \draw[line width=0.5mm, black] (5+0,\x) -- (5+\gridSize,\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,0) -- (10+\x,\gridSize);
    \draw[line width=0.5mm, black] (10+0,\x) -- (10+\gridSize,\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,0) -- (15+\x,\gridSize);
    \draw[line width=0.5mm, black] (15+0,\x) -- (15+\gridSize,\x);

    %%% ISGs
    % round 0
    \draw[line width=0.5mm, black] (\x,-5+0) -- (\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (0,-5+\x) -- (\gridSize,-5+\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,-5+0) -- (5+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (5+0,-5+\x) -- (5+\gridSize,-5+\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,-5+0) -- (10+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (10+0,-5+\x) -- (10+\gridSize,-5+\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,-5+0) -- (15+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (15+0,-5+\x) -- (15+\gridSize,-5+\x);
}


%%% Draw measurements
% round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (\x, \y) -- (\x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (1, 1) -- (2, 1);
\draw[line width=1.5mm, red] (2, 3) -- (3, 3);

\draw[line width=1.5mm, red!\opacityISG] (1, -5+1) -- (2, -5+1);
\draw[line width=1.5mm, red!\opacityISG] (2, -5+3) -- (3, -5+3);

% round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue] (5 + \x, \y) -- (5 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue] (5 + 1, 2) -- (5 + 1, 2 + 1);
\draw[line width=1.5mm, blue] (5 + 3, 1) -- (5 + 3, 1 + 1);

\draw[line width=1.5mm, blue!\opacityISG] (6, -5+2) -- (6, -5+3);
\draw[line width=1.5mm, blue!\opacityISG] (8, -5+1) -- (8, -5+2);

% round 2
\foreach \x in {1, 2}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (10 + \x, \y) -- (10 + \x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (10, 1) -- (10 + 1, 1);
\draw[line width=1.5mm, red] (10 + 3, 3) -- (10 + 3 + 1, 3);

% round 3
\foreach \y in {1, 2}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue] (15 + \x, \y) -- (15 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue] (3 + 3*4 + 1, 3) -- (3 + 3*4 + 1, 4);
\draw[line width=1.5mm, blue] (3 + 3*4 + 3, 0) -- (3 + 3*4 + 3, 1);


%%% Label rounds
\foreach \n in {0,...,3}{
    \draw (2 + 5*\n, -6) node{\huge $\n$};
}


\end{tikzpicture}
\end{document}

==> Tikz_files/example_detector.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}


%%% Draw grids
\def\gridSize{4}
\def\opacity{40}
\def\opacityISG{40}
% \def\opacityExistsInISG{60}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% ISGs %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% draw ISGs
% Round 0
\foreach \x in {0,3}{
    \foreach \y in {5,...,8}{
        \fill[red!\opacityISG] (\x,\y) rectangle (\x + 1, \y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacityISG] (1,5+\y) rectangle (2,6+\y);
    \fill[red!\opacityISG] (2,7+\y) rectangle (3,8+\y);
    \fill[blue!\opacityISG] (2,5+\y) rectangle (3,6+\y);
    \fill[blue!\opacityISG] (1,7+\y) rectangle (2,8+\y);
}
\fill[red] (0,6) rectangle (1,7);

% Round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacityISG] (5+\x, 5 + \y) rectangle (5+\x+1, 5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacityISG] (5 + \x, 5 + 2) rectangle (5 + \x + 1, 5 + 3);
    \fill[blue!\opacityISG] (7 + \x, 5 + 1) rectangle (7 + \x + 1, 5 + 2);
    \fill[red!\opacityISG] (5 + \x, 5 + 1) rectangle (5 + \x + 1, 5 + 2);
    \fill[red!\opacityISG] (7 + \x, 5 + 2) rectangle (7 + \x + 1, 5 + 3);
}
\fill[red!\opacityISG] (5,6) rectangle (6,7);

% Round 2
\foreach \x in {1,2}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacityISG] (10 + \x, 5 + \y) rectangle (10 + \x + 1, 5 + \y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacityISG] (10, 5 + \y) rectangle (10 + 1, 5 + \y + 1);
    \fill[red!\opacityISG] (13, 5 + 2 + \y) rectangle (13 + 1, 5 + 2 + \y + 1);
    \fill[blue!\opacityISG] (10, 5 + 2 + \y) rectangle (10 + 1, 5 + 2 + \y + 1);
    \fill[blue!\opacityISG] (13, 5 + \y) rectangle (13 + 1, 5 + \y + 1);
}
\fill[red] (10,6) rectangle (11,7);
\fill[red] (10,5) rectangle (11,6);

% Round 3
\foreach \y in {1,2}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacityISG] (15 + \x, 5 + \y) rectangle (15 + \x + 1, 5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacityISG] (15 + \x, 5 + 3) rectangle (15 + \x + 1, 5 + 3 + 1);
    \fill[blue!\opacityISG] (15 + 2 + \x, 5) rectangle (15 + 2 + \x + 1, 5 + 1);
    \fill[red!\opacityISG] (15 + \x, 5) rectangle (15 + \x + 1, 5 + 1);
    \fill[red!\opacityISG] (15 + 2 + \x, 5 + 3) rectangle (15 + 2 + \x + 1, 5 + 3 + 1);
}
\fill[red!\opacityISG] (15,5) rectangle (16,6);

% Round 4
\foreach \x in {20,23}{
    \foreach \y in {5,...,8}{
        \fill[red!\opacityISG] (\x,\y) rectangle (\x + 1, \y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacityISG] (21,5+\y) rectangle (22,6+\y);
    \fill[red!\opacityISG] (22,7+\y) rectangle (23,8+\y);
    \fill[blue!\opacityISG] (22,5+\y) rectangle (23,6+\y);
    \fill[blue!\opacityISG] (21,7+\y) rectangle (22,8+\y);
}
\fill[red] (20,5) rectangle (21,6);

%%% draw nodes (for ISGs)
\foreach \x in {0,...,9} {
    \foreach \y in {5,...,9} {
        % nodes
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (5+ \x,\y) circle (2.0pt);
        \fill[black] (10+\x,\y) circle (2.0pt);
        \fill[black] (15+\x,\y) circle (2.0pt);
    }
}

% Draw grid edges (for ISGs)
\foreach \x in {0,1,2,3,4} {
    %%% Measurements
    % round 0
    \draw[line width=0.5mm, black] (\x,5) -- (\x,5+\gridSize);
    \draw[line width=0.5mm, black] (0,5+\x) -- (\gridSize,5+\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,5) -- (5+\x,5+\gridSize);
    \draw[line width=0.5mm, black] (5+0,5+\x) -- (5+\gridSize,5+\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,5) -- (10+\x,5+\gridSize);
    \draw[line width=0.5mm, black] (10+0,5+\x) -- (10+\gridSize,5+\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,5) -- (15+\x,5+\gridSize);
    \draw[line width=0.5mm, black] (15+0,5+\x) -- (15+\gridSize,5+\x);
    % round 4
    \draw[line width=0.5mm, black] (20+\x,5) -- (20+\x,5+\gridSize);
    \draw[line width=0.5mm, black] (20,5+\x) -- (20 + \gridSize,5+\x);
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Measurements %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% draw nodes (for measurements)
\foreach \x in {0,...,9} {
    \foreach \y in {0,...,\gridSize} {
        % nodes
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (5+ \x,\y) circle (2.0pt);
        \fill[black] (10+\x,\y) circle (2.0pt);
        \fill[black] (15+\x,\y) circle (2.0pt);
    }
}

% Draw grid edges (for measurements)
\foreach \x in {0,1,2,3,4} {
    %%% Measurements
    % round 0
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,0) -- (5+\x,\gridSize);
    \draw[line width=0.5mm, black] (5+0,\x) -- (5+\gridSize,\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,0) -- (10+\x,\gridSize);
    \draw[line width=0.5mm, black] (10+0,\x) -- (10+\gridSize,\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,0) -- (15+\x,\gridSize);
    \draw[line width=0.5mm, black] (15+0,\x) -- (15+\gridSize,\x);
    % round 4
    \draw[line width=0.5mm, black] (20+\x,0) -- (20+\x,\gridSize);
    \draw[line width=0.5mm, black] (20,\x) -- (20 + \gridSize, \x);
}


%%% Draw measurements

% round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red!\opacity] (\x, \y) -- (\x + 1, \y);
    }
}
\draw[line width=1.5mm, red!\opacity] (1, 1) -- (2, 1);
\draw[line width=1.5mm, red!\opacity] (2, 3) -- (3, 3);
% measurements for detectors -- round 0
\foreach \y in {2,3,4}{
    \draw[line width=2.35mm, red] (0, \y) -- (1, \y);
}

% round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue!\opacity] (5 + \x, \y) -- (5 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue!\opacity] (5 + 1, 2) -- (5 + 1, 2 + 1);
\draw[line width=1.5mm, blue!\opacity] (5 + 3, 1) -- (5 + 3, 1 + 1);

% round 2
\foreach \x in {1, 2}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red!\opacity] (10 + \x, \y) -- (10 + \x + 1, \y);
    }
}
\draw[line width=1.5mm, red!\opacity] (10, 1) -- (10 + 1, 1);
\draw[line width=1.5mm, red!\opacity] (10 + 3, 3) -- (10 + 3 + 1, 3);
% measurements for detectors -- round 0
\draw[line width=2.35mm, red] (10, 1) -- (11, 1);

% round 3
\foreach \y in {1, 2}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue!\opacity] (15 + \x, \y) -- (15 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue!\opacity] (3 + 3*4 + 1, 3) -- (3 + 3*4 + 1, 4);
\draw[line width=1.5mm, blue!\opacity] (3 + 3*4 + 3, 0) -- (3 + 3*4 + 3, 1);

% round 4
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red!\opacity] (20 + \x, \y) -- (20 + \x + 1, \y);
    }
}
\draw[line width=1.5mm, red!\opacity] (21, 1) -- (22, 1);
\draw[line width=1.5mm, red!\opacity] (22, 3) -- (23, 3);
% measurements for detectors -- round 4
\foreach \y in {1,...,4}{
    \draw[line width=2.35mm, red] (20, \y) -- (21, \y);
}


%%%% draw text
% \foreach \n in {0,...,3}{
%     \draw (2 + 5*\n, -1) node{\huge $\n$};
% }
\foreach \x in {0,5,10,15,20}{
    \draw (0.5 + \x, 6.5) node{\Large $A$};
    \draw (0.5 + \x, 5.5) node{\Large $B$};
}

\foreach \n in {0,...,4}{
    \draw (2 + 5*\n, -1) node{\huge $\n$};
}


\end{tikzpicture}
\end{document}

==> Tikz_files/meas_ISGs_9x9.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);
\def\gridSize{8}
\def\opacity{60}
%%%% Draw ISGs
% Round 0
\foreach \x in {0,3,4,7}{
    \foreach \y in {0,...,7}{
        \fill[red!\opacity] (\x,-9+\y) rectangle (\x + 1, -9+\y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,1,4,5}{
        \fill[red!\opacity] (1+\x,-9+\y) rectangle (2+\x,-9+\y+1);
        \fill[red!\opacity] (2+\x,-9+2+\y) rectangle (3+\x,-9+2+\y+1);
        \fill[blue!\opacity] (2+\x,-9+\y) rectangle (3+\x,-9+\y+1);
        \fill[blue!\opacity] (1+\x,-9+2+\y) rectangle (2+\x,-9+2+\y+1);        
    }
}
% Round 1
\foreach \y in {0,3,4,7}{
    \foreach \x in {0,...,7}{
        \fill[blue!\opacity] (9+\x, -9 + \y) rectangle (9+\x+1, -9 + \y + 1);
    }
}
\foreach \x in {0,1,4,5}{
    \foreach \y in {0,4}{
        \fill[blue!\opacity] (9 + \x, -9 + 2 + \y) rectangle (9 + \x + 1, -9 + 3 + \y);
        \fill[blue!\opacity] (9 + \x + 2, -9 + 1 + \y) rectangle (9 + \x + 3, -9 + 2 + \y);
        \fill[red!\opacity] (9 + \x, -9 + 1 + \y) rectangle (9 + \x + 1, -9 + 2 + \y);
        \fill[red!\opacity] (9 + \x + 2, -9 + 2 + \y) rectangle (9 + \x + 3, -9 + 3 + \y);
    }
}
% Round 2
\foreach \x in {1,2,5,6}{
    \foreach \y in {0,...,7}{
        \fill[red!\opacity] (18+\x,-9+\y) rectangle (18+\x + 1, -9+\y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,1,4,5}{
        \fill[red!\opacity] (18+\x,-9+\y) rectangle (18+1+\x,-9+\y+1);
        \fill[red!\opacity] (18+3+\x,-9+2+\y) rectangle (18+4+\x,-9+2+\y+1);
        \fill[blue!\opacity] (18+\x,-9+\y+2) rectangle (18+1+\x,-9+\y+3);
        \fill[blue!\opacity] (18+3+\x,-9+\y) rectangle (18+4+\x,-9+\y+1);        
    }
}
% Round 3
\foreach \y in {1,2,5,6}{
    \foreach \x in {0,...,7}{
        \fill[blue!\opacity] (27+\x, -9 + \y) rectangle (27+\x+1, -9 + \y + 1);
    }
}
\foreach \x in {0,1,4,5}{
    \foreach \y in {0,4}{
        \fill[red!\opacity] (27 + \x, -9 + \y) rectangle (27 + \x + 1, -9 +1 + \y);
        \fill[red!\opacity] (27 + 2 + \x, -9 + 3 + \y) rectangle (27 + 3 + \x, -9 + 4 + \y);
        \fill[blue!\opacity] (27 + 2 + \x, -9 + \y) rectangle (27 + 3 + \x, -9 + 1 + \y);
        \fill[blue!\opacity] (27 + \x, -9 + 3 + \y) rectangle (27 + 1 + \x, -9 + 4 + \y);
    }
}

%%% Draw grids

%%% draw nodes
\foreach \x in {0,...,\gridSize} {
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (\gridSize + 1 + \x,\y) circle (2.0pt);
        \fill[black] ({2*(\gridSize + 1) +\x},\y) circle (2.0pt);
        \fill[black] ({3*(\gridSize + 1) +\x},\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,{-(\gridSize+1)+\y}) circle (2.0pt);
        \fill[black] ({\gridSize+1 +\x},{-(\gridSize+1) +\y}) circle (2.0pt);
        \fill[black] ({2*(\gridSize+1) +\x},{-(\gridSize+1) +\y}) circle (2.0pt);
        \fill[black] ({3*(\gridSize+1) +\x},{-(\gridSize+1) +\y}) circle (2.0pt);
    }
}

% Draw grid edges
\foreach \x in {0,...,\gridSize} {
    %%% Measurements
    % round 0
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % round 1
    \draw[line width=0.5mm, black] (\gridSize + 1 +\x,0) -- (\gridSize+1+\x,\gridSize);
    \draw[line width=0.5mm, black] (\gridSize + 1,\x) -- (2*\gridSize+1,\x);
    % round 2
    \draw[line width=0.5mm, black] ({2*(\gridSize + 1)+\x},0) -- ({2*(\gridSize+1)+\x},\gridSize);
    \draw[line width=0.5mm, black] ({2*(\gridSize + 1)},\x) -- (3*\gridSize + 2,\x);
    % round 3
    \draw[line width=0.5mm, black] ({3*(\gridSize+1)+\x},0) -- ({3*(\gridSize+1)+\x},\gridSize);
    \draw[line width=0.5mm, black] ({3*(\gridSize+1)},\x) -- (4*\gridSize + 3,\x);

    %%% ISGs
    % round 0
    \draw[line width=0.5mm, black] (\x,{-(\gridSize+1)}) -- (\x,{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] (0,{-(\gridSize+1)+\x}) -- (\gridSize,{-(\gridSize+1)+\x});
    % round 1
    \draw[line width=0.5mm, black] ({(\gridSize+1)+\x},{-(\gridSize+1)}) -- ({(\gridSize+1)+\x},{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] ({(\gridSize+1)},{-(\gridSize+1)+\x}) -- ({(\gridSize+1)+\gridSize},{-(\gridSize+1)+\x});
    % round 2
    \draw[line width=0.5mm, black] ({2*(\gridSize+1)+\x},{-(\gridSize+1)}) -- ({2*(\gridSize+1)+\x},{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] ({2*(\gridSize+1)},{-(\gridSize+1)+\x}) -- ({2*(\gridSize+1)+\gridSize},{-(\gridSize+1)+\x});
    % round 3
    \draw[line width=0.5mm, black] ({3*(\gridSize+1)+\x},{-(\gridSize+1)}) -- ({3*(\gridSize+1)+\x},{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] ({3*(\gridSize+1)},{-(\gridSize+1)+\x}) -- ({3*(\gridSize+1)+\gridSize},{-(\gridSize+1)+\x});
}


%%% Draw measurements
% round 0
\foreach \x in {0,3,4,7}{
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=1.5mm, red] (\x, \y) -- (\x + 1, \y);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, red] (\x + 1, \y + 1) -- (\x + 2, \y + 1);
        \draw[line width=1.5mm, red] (\x + 2, \y + 3) -- (\x + 3, \y + 3);
    }
}


% round 1
\foreach \y in {0,3,4,7}{
    \foreach \x in {0,...,\gridSize}{
        \draw[line width=1.5mm, blue] (\gridSize+1 + \x, \y) -- (\gridSize+1 + \x, \y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, blue] (\gridSize+1 + 1 + \x, 2 + \y) -- (\gridSize+1 + 1 + \x, 2 + 1 + \y);
        \draw[line width=1.5mm, blue] (\gridSize+1 + 3 + \x, 1 + \y) -- (\gridSize+1 + 3 + \x, 1 + 1 + \y);
    }
}


% round 2
\foreach \x in {1,2,5,6}{
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=1.5mm, red] ({2*(\gridSize+1)+\x}, \y) -- ({2*(\gridSize+1)+\x + 1}, \y);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, red] ({2*(\gridSize+1)+\x}, \y + 1) -- ({2*(\gridSize+1)+\x + 1}, \y + 1);
        \draw[line width=1.5mm, red] ({2*(\gridSize+1)+\x + 3}, \y + 3) -- ({2*(\gridSize+1)+\x + 4}, \y + 3);
    }
}

% round 3
\foreach \y in {1,2,5,6}{
    \foreach \x in {0,...,\gridSize}{
        \draw[line width=1.5mm, blue] ({3*(\gridSize+1) + \x}, \y) -- ({3*(\gridSize+1) + \x}, \y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, blue] ({3*(\gridSize+1) + 1 + \x}, 3 + \y) -- ({3*(\gridSize+1) + 1 + \x}, 4 + \y);
        \draw[line width=1.5mm, blue] ({3*(\gridSize+1) + 3 + \x}, \y) -- ({3*(\gridSize+1) + 3 + \x}, 1 + \y);
    }
}


%%% Label rounds
\foreach \n in {0,...,3}{
    \draw (4 + 9*\n, -10) node{\huge $\n$};
}

%%% Draw dotted white lines
\foreach \n in {0,...,3}{
    \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -9.0);
    \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -5.0) -- (8.0 + 9*\n, -5.0);
    \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -1.0) -- (8.0 + 9*\n, -1.0);

    \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (0.0 + 9*\n, -1.0);
    \draw[line width=4.5cm,white,very thick, dotted] (4.0 + 9*\n, -9.0) -- (4.0 + 9*\n, -1.0);
    \draw[line width=4.5cm,white,very thick, dotted] (8.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -1.0);
}
% Drawing a dotted white line

% \draw[line width=4.5cm,white,very thick, dotted] (0.0,-5.0) -- (4.0,-5.0);
% \draw[line width=4.5cm,white,very thick, dotted] (4.0,-5.0) -- (4.0,-9.0);
% \draw[line width=4.5cm,white,very thick, dotted] (0.0,-9.0) -- (4.0,-9.0);
% \draw[line width=4.5cm,white,very thick, dotted] (0.0,-9.0) -- (0.0,-5.0);

\end{tikzpicture}
\end{document}

==> Tikz_files/measurements_ISGs.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
%%%% Draw ISGs
% Round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacity] (\x,-5+\y) rectangle (\x + 1, -5+\y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacity] (1,-5+\y) rectangle (2,-5+\y+1);
    \fill[red!\opacity] (2,-5+2+\y) rectangle (3,-5+2+\y+1);
    \fill[blue!\opacity] (2,-5+\y) rectangle (3,-5+\y+1);
    \fill[blue!\opacity] (1,-5+2+\y) rectangle (2,-5+2+\y+1);
}
% Round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacity] (5+\x, -5 + \y) rectangle (5+\x+1, -5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacity] (5 + \x, -5 + 2) rectangle (5 + \x + 1, -5 + 3);
    \fill[blue!\opacity] (7 + \x, -5 + 1) rectangle (7 + \x + 1, -5 + 2);
    \fill[red!\opacity] (5 + \x, -5 + 1) rectangle (5 + \x + 1, -5 + 2);
    \fill[red!\opacity] (7 + \x, -5 + 2) rectangle (7 + \x + 1, -5 + 3);
}
% Round 2
\foreach \x in {1,2}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacity] (10 + \x, -5 + \y) rectangle (10 + \x + 1, -5 + \y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacity] (10, -5 + \y) rectangle (10 + 1, -5 + \y + 1);
    \fill[red!\opacity] (13, -5 + 2 + \y) rectangle (13 + 1, -5 + 2 + \y + 1);
    \fill[blue!\opacity] (10, -5 + 2 + \y) rectangle (10 + 1, -5 + 2 + \y + 1);
    \fill[blue!\opacity] (13, -5 + \y) rectangle (13 + 1, -5 + \y + 1);
}
% Round 3
\foreach \y in {1,2}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacity] (15 + \x, -5 + \y) rectangle (15 + \x + 1, -5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacity] (15 + \x, -5 + 3) rectangle (15 + \x + 1, -5 + 3 + 1);
    \fill[blue!\opacity] (15 + 2 + \x, -5) rectangle (15 + 2 + \x + 1, -5 + 1);
    \fill[red!\opacity] (15 + \x, -5) rectangle (15 + \x + 1, -5 + 1);
    \fill[red!\opacity] (15 + 2 + \x, -5 + 3) rectangle (15 + 2 + \x + 1, -5 + 3 + 1);
}



%%% Draw grids
\def\gridSize{4}


% Draw grid edges
\foreach \x in {0,1,2,3,4} {
    %%% Measurements
    % round 0
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,0) -- (5+\x,\gridSize);
    \draw[line width=0.5mm, black] (5+0,\x) -- (5+\gridSize,\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,0) -- (10+\x,\gridSize);
    \draw[line width=0.5mm, black] (10+0,\x) -- (10+\gridSize,\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,0) -- (15+\x,\gridSize);
    \draw[line width=0.5mm, black] (15+0,\x) -- (15+\gridSize,\x);

    %%% ISGs
    % round 0
    \draw[line width=0.5mm, black] (\x,-5+0) -- (\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (0,-5+\x) -- (\gridSize,-5+\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,-5+0) -- (5+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (5+0,-5+\x) -- (5+\gridSize,-5+\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,-5+0) -- (10+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (10+0,-5+\x) -- (10+\gridSize,-5+\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,-5+0) -- (15+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (15+0,-5+\x) -- (15+\gridSize,-5+\x);
}





%%% Draw measurements
% round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (\x, \y) -- (\x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (1, 1) -- (2, 1);
\draw[line width=1.5mm, red] (2, 3) -- (3, 3);

% round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue] (5 + \x, \y) -- (5 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue] (5 + 1, 2) -- (5 + 1, 2 + 1);
\draw[line width=1.5mm, blue] (5 + 3, 1) -- (5 + 3, 1 + 1);

% round 2
\foreach \x in {1, 2}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (10 + \x, \y) -- (10 + \x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (10, 1) -- (10 + 1, 1);
\draw[line width=1.5mm, red] (10 + 3, 3) -- (10 + 3 + 1, 3);

% round 3
\foreach \y in {1, 2}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue] (15 + \x, \y) -- (15 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue] (3 + 3*4 + 1, 3) -- (3 + 3*4 + 1, 4);
\draw[line width=1.5mm, blue] (3 + 3*4 + 3, 0) -- (3 + 3*4 + 3, 1);


%%% draw nodes
\foreach \x in {0,...,\gridSize} {
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (5+ \x,\y) circle (2.0pt);
        \fill[black] (10+\x,\y) circle (2.0pt);
        \fill[black] (15+\x,\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,-5+\y) circle (2.0pt);
        \fill[black] (5+\x,-5+\y) circle (2.0pt);
        \fill[black] (10+\x,-5+\y) circle (2.0pt);
        \fill[black] (15+\x,-5+\y) circle (2.0pt);
    }
}


%%% Label rounds
\foreach \n in {0,...,3}{
    \draw (2 + 5*\n, -6) node{\huge $\n$};
}


\end{tikzpicture}
\end{document}

==> Tikz_files/measurements_ISGs_cells.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
%%%% Draw ISGs
% Round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacity] (\x,-5+\y) rectangle (\x + 1, -5+\y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacity] (1,-5+\y) rectangle (2,-5+\y+1);
    \fill[red!\opacity] (2,-5+2+\y) rectangle (3,-5+2+\y+1);
    \fill[blue!\opacity] (2,-5+\y) rectangle (3,-5+\y+1);
    \fill[blue!\opacity] (1,-5+2+\y) rectangle (2,-5+2+\y+1);
}
% Round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacity] (5+\x, -5 + \y) rectangle (5+\x+1, -5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacity] (5 + \x, -5 + 2) rectangle (5 + \x + 1, -5 + 3);
    \fill[blue!\opacity] (7 + \x, -5 + 1) rectangle (7 + \x + 1, -5 + 2);
    \fill[red!\opacity] (5 + \x, -5 + 1) rectangle (5 + \x + 1, -5 + 2);
    \fill[red!\opacity] (7 + \x, -5 + 2) rectangle (7 + \x + 1, -5 + 3);
}
% Round 2
\foreach \x in {1,2}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacity] (10 + \x, -5 + \y) rectangle (10 + \x + 1, -5 + \y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacity] (10, -5 + \y) rectangle (10 + 1, -5 + \y + 1);
    \fill[red!\opacity] (13, -5 + 2 + \y) rectangle (13 + 1, -5 + 2 + \y + 1);
    \fill[blue!\opacity] (10, -5 + 2 + \y) rectangle (10 + 1, -5 + 2 + \y + 1);
    \fill[blue!\opacity] (13, -5 + \y) rectangle (13 + 1, -5 + \y + 1);
}
% Round 3
\foreach \y in {1,2}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacity] (15 + \x, -5 + \y) rectangle (15 + \x + 1, -5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacity] (15 + \x, -5 + 3) rectangle (15 + \x + 1, -5 + 3 + 1);
    \fill[blue!\opacity] (15 + 2 + \x, -5) rectangle (15 + 2 + \x + 1, -5 + 1);
    \fill[red!\opacity] (15 + \x, -5) rectangle (15 + \x + 1, -5 + 1);
    \fill[red!\opacity] (15 + 2 + \x, -5 + 3) rectangle (15 + 2 + \x + 1, -5 + 3 + 1);
}



%%% Draw grids
\def\gridSize{4}


% Draw grid edges
\foreach \x in {0,1,2,3,4} {
    %%% Measurements
    % round 0
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,0) -- (5+\x,\gridSize);
    \draw[line width=0.5mm, black] (5+0,\x) -- (5+\gridSize,\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,0) -- (10+\x,\gridSize);
    \draw[line width=0.5mm, black] (10+0,\x) -- (10+\gridSize,\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,0) -- (15+\x,\gridSize);
    \draw[line width=0.5mm, black] (15+0,\x) -- (15+\gridSize,\x);

    %%% ISGs
    % round 0
    \draw[line width=0.5mm, black] (\x,-5+0) -- (\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (0,-5+\x) -- (\gridSize,-5+\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,-5+0) -- (5+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (5+0,-5+\x) -- (5+\gridSize,-5+\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,-5+0) -- (10+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (10+0,-5+\x) -- (10+\gridSize,-5+\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,-5+0) -- (15+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (15+0,-5+\x) -- (15+\gridSize,-5+\x);
}





%%% Draw measurements
% round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (\x, \y) -- (\x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (1, 1) -- (2, 1);
\draw[line width=1.5mm, red] (2, 3) -- (3, 3);

% round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue] (5 + \x, \y) -- (5 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue] (5 + 1, 2) -- (5 + 1, 2 + 1);
\draw[line width=1.5mm, blue] (5 + 3, 1) -- (5 + 3, 1 + 1);

% round 2
\foreach \x in {1, 2}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (10 + \x, \y) -- (10 + \x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (10, 1) -- (10 + 1, 1);
\draw[line width=1.5mm, red] (10 + 3, 3) -- (10 + 3 + 1, 3);

% round 3
\foreach \y in {1, 2}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue] (15 + \x, \y) -- (15 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue] (3 + 3*4 + 1, 3) -- (3 + 3*4 + 1, 4);
\draw[line width=1.5mm, blue] (3 + 3*4 + 3, 0) -- (3 + 3*4 + 3, 1);


%%% draw nodes
\foreach \x in {0,...,\gridSize} {
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (5+ \x,\y) circle (2.0pt);
        \fill[black] (10+\x,\y) circle (2.0pt);
        \fill[black] (15+\x,\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,-5+\y) circle (2.0pt);
        \fill[black] (5+\x,-5+\y) circle (2.0pt);
        \fill[black] (10+\x,-5+\y) circle (2.0pt);
        \fill[black] (15+\x,-5+\y) circle (2.0pt);
    }
}


%%% Label rounds
\foreach \n in {0,...,3}{
    \draw (2 + 5*\n, -6) node{\huge $\n$};
}

%%% Label important cells
\foreach \n in {0,...,3}{
    \draw (0.5 + 5*\n, -3.5) node{\huge $A$};
    \draw (0.5 + 5*\n, -4.5) node{\huge $B$};
}


\end{tikzpicture}
\end{document}

==> Tikz_files/measurements_ISGs_cells_detector.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
%%%% Draw ISGs
% Round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacity] (\x,-5+\y) rectangle (\x + 1, -5+\y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacity] (1,-5+\y) rectangle (2,-5+\y+1);
    \fill[red!\opacity] (2,-5+2+\y) rectangle (3,-5+2+\y+1);
    \fill[blue!\opacity] (2,-5+\y) rectangle (3,-5+\y+1);
    \fill[blue!\opacity] (1,-5+2+\y) rectangle (2,-5+2+\y+1);
}
% Round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacity] (5+\x, -5 + \y) rectangle (5+\x+1, -5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacity] (5 + \x, -5 + 2) rectangle (5 + \x + 1, -5 + 3);
    \fill[blue!\opacity] (7 + \x, -5 + 1) rectangle (7 + \x + 1, -5 + 2);
    \fill[red!\opacity] (5 + \x, -5 + 1) rectangle (5 + \x + 1, -5 + 2);
    \fill[red!\opacity] (7 + \x, -5 + 2) rectangle (7 + \x + 1, -5 + 3);
}
% Round 2
\foreach \x in {1,2}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacity] (10 + \x, -5 + \y) rectangle (10 + \x + 1, -5 + \y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacity] (10, -5 + \y) rectangle (10 + 1, -5 + \y + 1);
    \fill[red!\opacity] (13, -5 + 2 + \y) rectangle (13 + 1, -5 + 2 + \y + 1);
    \fill[blue!\opacity] (10, -5 + 2 + \y) rectangle (10 + 1, -5 + 2 + \y + 1);
    \fill[blue!\opacity] (13, -5 + \y) rectangle (13 + 1, -5 + \y + 1);
}
% Round 3
\foreach \y in {1,2}{
    \foreach \x in {0,...,3}{
        \fill[blue!\opacity] (15 + \x, -5 + \y) rectangle (15 + \x + 1, -5 + \y + 1);
    }
}
\foreach \x in {0,1}{
    \fill[blue!\opacity] (15 + \x, -5 + 3) rectangle (15 + \x + 1, -5 + 3 + 1);
    \fill[blue!\opacity] (15 + 2 + \x, -5) rectangle (15 + 2 + \x + 1, -5 + 1);
    \fill[red!\opacity] (15 + \x, -5) rectangle (15 + \x + 1, -5 + 1);
    \fill[red!\opacity] (15 + 2 + \x, -5 + 3) rectangle (15 + 2 + \x + 1, -5 + 3 + 1);
}
% Round 4
\foreach \x in {0,3}{
    \foreach \y in {0,...,3}{
        \fill[red!\opacity] (20+\x,-5+\y) rectangle (20+\x + 1, -5+\y + 1);
    }
}
\foreach \y in {0,1}{
    \fill[red!\opacity] (20+1,-5+\y) rectangle (20+2,-5+\y+1);
    \fill[red!\opacity] (20+2,-5+2+\y) rectangle (20+3,-5+2+\y+1);
    \fill[blue!\opacity] (20+2,-5+\y) rectangle (20+3,-5+\y+1);
    \fill[blue!\opacity] (20+1,-5+2+\y) rectangle (20+2,-5+2+\y+1);
}



%%% Draw grids
\def\gridSize{4}


% Draw grid edges
\foreach \x in {0,1,2,3,4} {
    %%% Measurements
    % round 0
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,0) -- (5+\x,\gridSize);
    \draw[line width=0.5mm, black] (5+0,\x) -- (5+\gridSize,\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,0) -- (10+\x,\gridSize);
    \draw[line width=0.5mm, black] (10+0,\x) -- (10+\gridSize,\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,0) -- (15+\x,\gridSize);
    \draw[line width=0.5mm, black] (15+0,\x) -- (15+\gridSize,\x);
    % round 4
    \draw[line width=0.5mm, black] (20+\x,0) -- (20+\x,\gridSize);
    \draw[line width=0.5mm, black] (20+0,\x) -- (20+\gridSize,\x);

    %%% ISGs
    % round 0
    \draw[line width=0.5mm, black] (\x,-5+0) -- (\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (0,-5+\x) -- (\gridSize,-5+\x);
    % round 1
    \draw[line width=0.5mm, black] (5+\x,-5+0) -- (5+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (5+0,-5+\x) -- (5+\gridSize,-5+\x);
    % round 2
    \draw[line width=0.5mm, black] (10+\x,-5+0) -- (10+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (10+0,-5+\x) -- (10+\gridSize,-5+\x);
    % round 3
    \draw[line width=0.5mm, black] (15+\x,-5+0) -- (15+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (15+0,-5+\x) -- (15+\gridSize,-5+\x);
    % round 4
    \draw[line width=0.5mm, black] (20+\x,-5+0) -- (20+\x,-5+\gridSize);
    \draw[line width=0.5mm, black] (20+0,-5+\x) -- (20+\gridSize,-5+\x);
}





%%% Draw measurements
% round 0
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (\x, \y) -- (\x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (1, 1) -- (2, 1);
\draw[line width=1.5mm, red] (2, 3) -- (3, 3);

% round 1
\foreach \y in {0,3}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue] (5 + \x, \y) -- (5 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue] (5 + 1, 2) -- (5 + 1, 2 + 1);
\draw[line width=1.5mm, blue] (5 + 3, 1) -- (5 + 3, 1 + 1);

% round 2
\foreach \x in {1, 2}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (10 + \x, \y) -- (10 + \x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (10, 1) -- (10 + 1, 1);
\draw[line width=1.5mm, red] (10 + 3, 3) -- (10 + 3 + 1, 3);

% round 3
\foreach \y in {1, 2}{
    \foreach \x in {0,...,4}{
        \draw[line width=1.5mm, blue] (15 + \x, \y) -- (15 + \x, \y + 1);
    }
}
\draw[line width=1.5mm, blue] (3 + 3*4 + 1, 3) -- (3 + 3*4 + 1, 4);
\draw[line width=1.5mm, blue] (3 + 3*4 + 3, 0) -- (3 + 3*4 + 3, 1);

% round 4
\foreach \x in {0,3}{
    \foreach \y in {0,...,4}{
        \draw[line width=1.5mm, red] (20+\x, \y) -- (20+\x + 1, \y);
    }
}
\draw[line width=1.5mm, red] (20+1, 1) -- (20+2, 1);
\draw[line width=1.5mm, red] (20+2, 3) -- (20+3, 3);


%%% draw nodes
\foreach \x in {0,...,\gridSize} {
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (5+ \x,\y) circle (2.0pt);
        \fill[black] (10+\x,\y) circle (2.0pt);
        \fill[black] (15+\x,\y) circle (2.0pt);
        \fill[black] (20+\x,\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,-5+\y) circle (2.0pt);
        \fill[black] (5+\x,-5+\y) circle (2.0pt);
        \fill[black] (10+\x,-5+\y) circle (2.0pt);
        \fill[black] (15+\x,-5+\y) circle (2.0pt);
        \fill[black] (20+\x,-5+\y) circle (2.0pt);
    }
}


%%% Label rounds
\foreach \n in {0,...,4}{
    \draw (2 + 5*\n, -6) node{\huge $\n$};
}

%%% Label important cells
\foreach \n in {0,...,4}{
    \draw (0.5 + 5*\n, -3.5) node{\huge $A$};
    \draw (0.5 + 5*\n, -4.5) node{\huge $B$};
}


%%% Draw edges involved in example detector
% measurements for detectors -- round 0
\foreach \y in {2,3,4}{
    \draw[line width=2.75mm, red] (0, \y) -- (1, \y);
}
% measurements for detectors -- round 2
\foreach \y in {1}{
    \draw[line width=2.75mm, red] (0 + 5*2, \y) -- (1 + 5*2, \y);
}
% measurements for detectors -- round 4
\foreach \y in {1,2,3,4}{
    \draw[line width=2.75mm, red] (0 + 5*4, \y) -- (1 + 5*4, \y);
}


%%% Dividor between measurement cycles
\draw[line width=1.0mm, dashed] (19.5,-6) -- (19.5,4);

\end{tikzpicture}
\end{document}

==> Tikz_files/measurements_ISGs_cells_detector_9x9.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);
\def\gridSize{8}
\def\opacity{60}
%%%% Draw ISGs
% Round 0
\foreach \x in {0,3,4,7}{
    \foreach \y in {0,...,7}{
        \fill[red!\opacity] (\x,-9+\y) rectangle (\x + 1, -9+\y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,1,4,5}{
        \fill[red!\opacity] (1+\x,-9+\y) rectangle (2+\x,-9+\y+1);
        \fill[red!\opacity] (2+\x,-9+2+\y) rectangle (3+\x,-9+2+\y+1);
        \fill[blue!\opacity] (2+\x,-9+\y) rectangle (3+\x,-9+\y+1);
        \fill[blue!\opacity] (1+\x,-9+2+\y) rectangle (2+\x,-9+2+\y+1);        
    }
}
% Round 1
\foreach \y in {0,3,4,7}{
    \foreach \x in {0,...,7}{
        \fill[blue!\opacity] (9+\x, -9 + \y) rectangle (9+\x+1, -9 + \y + 1);
    }
}
\foreach \x in {0,1,4,5}{
    \foreach \y in {0,4}{
        \fill[blue!\opacity] (9 + \x, -9 + 2 + \y) rectangle (9 + \x + 1, -9 + 3 + \y);
        \fill[blue!\opacity] (9 + \x + 2, -9 + 1 + \y) rectangle (9 + \x + 3, -9 + 2 + \y);
        \fill[red!\opacity] (9 + \x, -9 + 1 + \y) rectangle (9 + \x + 1, -9 + 2 + \y);
        \fill[red!\opacity] (9 + \x + 2, -9 + 2 + \y) rectangle (9 + \x + 3, -9 + 3 + \y);
    }
}
% Round 2
\foreach \x in {1,2,5,6}{
    \foreach \y in {0,...,7}{
        \fill[red!\opacity] (18+\x,-9+\y) rectangle (18+\x + 1, -9+\y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,1,4,5}{
        \fill[red!\opacity] (18+\x,-9+\y) rectangle (18+1+\x,-9+\y+1);
        \fill[red!\opacity] (18+3+\x,-9+2+\y) rectangle (18+4+\x,-9+2+\y+1);
        \fill[blue!\opacity] (18+\x,-9+\y+2) rectangle (18+1+\x,-9+\y+3);
        \fill[blue!\opacity] (18+3+\x,-9+\y) rectangle (18+4+\x,-9+\y+1);        
    }
}
% Round 3
\foreach \y in {1,2,5,6}{
    \foreach \x in {0,...,7}{
        \fill[blue!\opacity] (27+\x, -9 + \y) rectangle (27+\x+1, -9 + \y + 1);
    }
}
\foreach \x in {0,1,4,5}{
    \foreach \y in {0,4}{
        \fill[red!\opacity] (27 + \x, -9 + \y) rectangle (27 + \x + 1, -9 +1 + \y);
        \fill[red!\opacity] (27 + 2 + \x, -9 + 3 + \y) rectangle (27 + 3 + \x, -9 + 4 + \y);
        \fill[blue!\opacity] (27 + 2 + \x, -9 + \y) rectangle (27 + 3 + \x, -9 + 1 + \y);
        \fill[blue!\opacity] (27 + \x, -9 + 3 + \y) rectangle (27 + 1 + \x, -9 + 4 + \y);
    }
}

% Round 4
\foreach \x in {0,3,4,7}{
    \foreach \y in {0,...,7}{
        \fill[red!\opacity] (36 + \x,-9+\y) rectangle (36 + \x + 1, -9+\y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,1,4,5}{
        \fill[red!\opacity] (36 + 1+\x,-9+\y) rectangle (36 + 2+\x,-9+\y+1);
        \fill[red!\opacity] (36 + 2+\x,-9+2+\y) rectangle (36 + 3+\x,-9+2+\y+1);
        \fill[blue!\opacity] (36 + 2+\x,-9+\y) rectangle (36 + 3+\x,-9+\y+1);
        \fill[blue!\opacity] (36 + 1+\x,-9+2+\y) rectangle (36 + 2+\x,-9+2+\y+1);        
    }
}

%%% Draw grids

%%% draw nodes
\foreach \x in {0,...,\gridSize} {
    \foreach \y in {0,...,\gridSize} {
        % Measurements
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (\gridSize + 1 + \x,\y) circle (2.0pt);
        \fill[black] ({2*(\gridSize + 1) +\x},\y) circle (2.0pt);
        \fill[black] ({3*(\gridSize + 1) +\x},\y) circle (2.0pt);
        \fill[black] ({4*(\gridSize + 1) +\x},\y) circle (2.0pt);
        % ISGs
        \fill[black] (\x,{-(\gridSize+1)+\y}) circle (2.0pt);
        \fill[black] ({\gridSize+1 +\x},{-(\gridSize+1) +\y}) circle (2.0pt);
        \fill[black] ({2*(\gridSize+1) +\x},{-(\gridSize+1) +\y}) circle (2.0pt);
        \fill[black] ({3*(\gridSize+1) +\x},{-(\gridSize+1) +\y}) circle (2.0pt);
        \fill[black] ({4*(\gridSize+1) +\x},{-(\gridSize+1) +\y}) circle (2.0pt);
    }
}

% Draw grid edges
\foreach \x in {0,...,\gridSize} {
    %%% Measurements
    % round 0
    \draw[line width=0.5mm, black] (\x,0) -- (\x,\gridSize);
    \draw[line width=0.5mm, black] (0,\x) -- (\gridSize,\x);
    % round 1
    \draw[line width=0.5mm, black] (\gridSize + 1 +\x,0) -- (\gridSize+1+\x,\gridSize);
    \draw[line width=0.5mm, black] (\gridSize + 1,\x) -- (2*\gridSize+1,\x);
    % round 2
    \draw[line width=0.5mm, black] ({2*(\gridSize + 1)+\x},0) -- ({2*(\gridSize+1)+\x},\gridSize);
    \draw[line width=0.5mm, black] ({2*(\gridSize + 1)},\x) -- (3*\gridSize + 2,\x);
    % round 3
    \draw[line width=0.5mm, black] ({3*(\gridSize+1)+\x},0) -- ({3*(\gridSize+1)+\x},\gridSize);
    \draw[line width=0.5mm, black] ({3*(\gridSize+1)},\x) -- (4*\gridSize + 3,\x);
    % round 4
    \draw[line width=0.5mm, black] ({4*(\gridSize+1)+\x},0) -- ({4*(\gridSize+1)+\x},\gridSize);
    \draw[line width=0.5mm, black] ({4*(\gridSize+1)},\x) -- (5*\gridSize + 4,\x);

    %%% ISGs
    % round 0
    \draw[line width=0.5mm, black] (\x,{-(\gridSize+1)}) -- (\x,{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] (0,{-(\gridSize+1)+\x}) -- (\gridSize,{-(\gridSize+1)+\x});
    % round 1
    \draw[line width=0.5mm, black] ({(\gridSize+1)+\x},{-(\gridSize+1)}) -- ({(\gridSize+1)+\x},{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] ({(\gridSize+1)},{-(\gridSize+1)+\x}) -- ({(\gridSize+1)+\gridSize},{-(\gridSize+1)+\x});
    % round 2
    \draw[line width=0.5mm, black] ({2*(\gridSize+1)+\x},{-(\gridSize+1)}) -- ({2*(\gridSize+1)+\x},{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] ({2*(\gridSize+1)},{-(\gridSize+1)+\x}) -- ({2*(\gridSize+1)+\gridSize},{-(\gridSize+1)+\x});
    % round 3
    \draw[line width=0.5mm, black] ({3*(\gridSize+1)+\x},{-(\gridSize+1)}) -- ({3*(\gridSize+1)+\x},{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] ({3*(\gridSize+1)},{-(\gridSize+1)+\x}) -- ({3*(\gridSize+1)+\gridSize},{-(\gridSize+1)+\x});
    % round 4
    \draw[line width=0.5mm, black] ({4*(\gridSize+1)+\x},{-(\gridSize+1)}) -- ({4*(\gridSize+1)+\x},{-(\gridSize+1)+\gridSize});
    \draw[line width=0.5mm, black] ({4*(\gridSize+1)},{-(\gridSize+1)+\x}) -- ({4*(\gridSize+1)+\gridSize},{-(\gridSize+1)+\x});
}


%%% Draw measurements
% round 0
\foreach \x in {0,3,4,7}{
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=1.5mm, red] (\x, \y) -- (\x + 1, \y);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, red] (\x + 1, \y + 1) -- (\x + 2, \y + 1);
        \draw[line width=1.5mm, red] (\x + 2, \y + 3) -- (\x + 3, \y + 3);
    }
}


% round 1
\foreach \y in {0,3,4,7}{
    \foreach \x in {0,...,\gridSize}{
        \draw[line width=1.5mm, blue] (\gridSize+1 + \x, \y) -- (\gridSize+1 + \x, \y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, blue] (\gridSize+1 + 1 + \x, 2 + \y) -- (\gridSize+1 + 1 + \x, 2 + 1 + \y);
        \draw[line width=1.5mm, blue] (\gridSize+1 + 3 + \x, 1 + \y) -- (\gridSize+1 + 3 + \x, 1 + 1 + \y);
    }
}


% round 2
\foreach \x in {1,2,5,6}{
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=1.5mm, red] ({2*(\gridSize+1)+\x}, \y) -- ({2*(\gridSize+1)+\x + 1}, \y);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, red] ({2*(\gridSize+1)+\x}, \y + 1) -- ({2*(\gridSize+1)+\x + 1}, \y + 1);
        \draw[line width=1.5mm, red] ({2*(\gridSize+1)+\x + 3}, \y + 3) -- ({2*(\gridSize+1)+\x + 4}, \y + 3);
    }
}

% round 3
\foreach \y in {1,2,5,6}{
    \foreach \x in {0,...,\gridSize}{
        \draw[line width=1.5mm, blue] ({3*(\gridSize+1) + \x}, \y) -- ({3*(\gridSize+1) + \x}, \y + 1);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, blue] ({3*(\gridSize+1) + 1 + \x}, 3 + \y) -- ({3*(\gridSize+1) + 1 + \x}, 4 + \y);
        \draw[line width=1.5mm, blue] ({3*(\gridSize+1) + 3 + \x}, \y) -- ({3*(\gridSize+1) + 3 + \x}, 1 + \y);
    }
}

% round 4
\foreach \x in {0,3,4,7}{
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=1.5mm, red] ({4*(\gridSize+1) + \x}, \y) -- ({4*(\gridSize+1) + \x + 1}, \y);
    }
}
\foreach \x in {0,4}{
    \foreach \y in {0,4}{
        \draw[line width=1.5mm, red] ({4*(\gridSize+1) + \x + 1}, \y + 1) -- ({4*(\gridSize+1) + \x + 2}, \y + 1);
        \draw[line width=1.5mm, red] ({4*(\gridSize+1) + \x + 2}, \y + 3) -- ({4*(\gridSize+1) + \x + 3}, \y + 3);
    }
}


%%% Label rounds
\foreach \n in {0,...,4}{
    \draw (4 + 9*\n, -10) node{\huge $\n$};
}

%%% Label important cells
\foreach \n in {0,...,4}{
    % top detector part
    \draw (0.5 + 9*\n, -3.5) node{\huge $A$};
    \draw (0.5 + 9*\n, -4.5) node{\huge $B$};
    % bottom detector part
    \draw (0.5 + 9*\n, -3.5 - 4) node{\huge $C$};
    \draw (0.5 + 9*\n, -4.5 - 4) node{\huge $D$};
}


%%% Draw edges involved in example detector
% measurements for detectors -- round 0
\foreach \y in {2,...,5}{
    \draw[line width=2.75mm, red] (0, \y) -- (1, \y);
}
% measurements for detectors -- round 2
\foreach \y in {1,5}{
    \draw[line width=2.75mm, red] (0 + 9*2, \y) -- (1 + 9*2, \y);
}
% measurements for detectors -- round 4
\foreach \y in {1,...,4}{
    \draw[line width=2.75mm, red] (0 + 9*4, \y) -- (1 + 9*4, \y);
}



% %%% Random
% \foreach \n in {0,...,3}{
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -9.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -5.0) -- (8.0 + 9*\n, -5.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -1.0) -- (8.0 + 9*\n, -1.0);

%     \draw[line width=4.5cm,white,very thick, dotted] (0.0 + 9*\n, -9.0) -- (0.0 + 9*\n, -1.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (4.0 + 9*\n, -9.0) -- (4.0 + 9*\n, -1.0);
%     \draw[line width=4.5cm,white,very thick, dotted] (8.0 + 9*\n, -9.0) -- (8.0 + 9*\n, -1.0);
% }

% Drawing a dotted white line

% \draw[line width=4.5cm,white,very thick, dotted] (0.0,-5.0) -- (4.0,-5.0);
% \draw[line width=4.5cm,white,very thick, dotted] (4.0,-5.0) -- (4.0,-9.0);
% \draw[line width=4.5cm,white,very thick, dotted] (0.0,-9.0) -- (4.0,-9.0);
% \draw[line width=4.5cm,white,very thick, dotted] (0.0,-9.0) -- (0.0,-5.0);

%%% Dividor between measurement cycles
\draw[line width=1.0mm, dashed] ({4*(\gridSize + 1) - 0.5}, -10) -- ({4*(\gridSize + 1) - 0.5},8);

\end{tikzpicture}
\end{document}

==> Tikz_files/moves_i_and_ii.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

\def\opacity{40}

%%% Draw colorings
%%%%%%% NW
% Move (i)--left
\foreach \y in {0,1,3,4,5,6,7,8}{
    \fill[blue] (0,\y) rectangle (1,\y+1);
}
\foreach \y in {2}{
    \fill[red] (0,\y) rectangle (1,\y+1);
}
% Move(i)--right
\foreach \y in {0,5,6,7,8}{
    \fill[blue] (3,\y) rectangle (4,\y+1);
}
\foreach \y in {1,2,3,4}{
    \fill[red] (3,\y) rectangle (4,\y+1);
}
% Move (i)--middle
% origin of mini-grid: (1.75, 4.0)
\foreach \y in {0,1,3,4,5,6,7,8}{
    \fill[blue!\opacity] (1.75, {4.0 + 0.5*\y}) rectangle (2.25, {4.0 + 0.5*\y + 0.5});
}
\foreach \y in {2}{
    \fill[red!\opacity] (1.75,{4.0+0.5*\y}) rectangle (2.25,{4.0+(0.5*\y)+0.5});
}

%%%%%%% NE
% Move (ii)--left
\foreach \y in {0,1,3,4,5,6,7,8}{
    \fill[blue] (13,\y) rectangle (14,\y+1);
}
\foreach \y in {2}{
    \fill[red] (13,\y) rectangle (14,\y+1);
}
% Move (ii)--right
\foreach \y in {0,1,3,4}{
    \fill[blue] (16,\y) rectangle (17,\y+1);
}
\foreach \y in {2,5,6,7,8}{
    \fill[red] (16,\y) rectangle (17,\y+1);
}
% Move (ii)--middle
% origin of mini-grid: (14.75, 4.0)
\foreach \y in {0,1,3,4,5,6,7,8}{
    \fill[blue!\opacity] (14.75, {4.0 + 0.5*\y}) rectangle (15.25, {4.0 + 0.5*\y + 0.5});
}
\foreach \y in {2}{
    \fill[red!\opacity] (14.75,{4.0+0.5*\y}) rectangle (15.25,{4.0+(0.5*\y)+0.5});
}

%%%%%%% SW and SE
\foreach \x in {0,1,3,4,5,6,7,8}{
    \fill[red] (-2.5 + \x, -4) rectangle (-1.5 + \x, -3);
    \fill[red] (13-2.5 + \x, -4) rectangle (13-1.5 + \x, -3);
}
\fill[blue] (-2.5 + 2, -4) rectangle (-1.5 + 2, -3);
\fill[blue] (13-2.5 + 2, -4) rectangle (13-1.5 + 2, -3);
%% SW
\foreach \x in {0,5,6,7,8}{
    \fill[red] (-2.5 + \x, -7) rectangle (-1.5 + \x, -6);
}
\foreach \x in {1,2,3,4}{
    \fill[blue] (-2.5 + \x, -7) rectangle (-1.5 + \x, -6);
}
% SE
\foreach \x in {0,1,3,4,5}{
    \fill[red] (13-2.5 + \x, -7) rectangle (13-1.5 + \x, -6);
}
\foreach \x in {2,6,7,8}{
    \fill[blue] (13-2.5 + \x, -7) rectangle (13-1.5 + \x, -6);
}
%% SW: middle bar origin: (1.5, -4.7-0.5)
%% SE: middle bar origin: (14.5, -4.7-0.5)
\foreach \x in {0,1,3,4,5,6,7,8}{
    \fill[red!\opacity] ({1.5 + 0.5*\x}, -4.7-0.5) rectangle ({2.0 + 0.5*\x}, -4.7);
    \fill[red!\opacity] ({13+1.5+0.5*\x}, -4.7-0.5) rectangle ({13+2.0 + 0.5*\x}, -4.7);
}
\fill[blue!\opacity] (2.5, -4.7-0.5) rectangle (2.5 + 0.5, -4.7);
\fill[blue!\opacity] (13+2.5, -4.7-0.5) rectangle (13+2.5 + 0.5, -4.7);
% move (i) middle:


%%% Draw grids
\def\gridSize{9}
%%%%%%%% NW and NE
%%% Draw nodes
\foreach \x in {0,3,13,16} {
    \foreach \y in {0,...,\gridSize} {
        \fill[black] (\x,\y) circle (2.0pt);
        \fill[black] (1+\x,\y) circle (2.0pt);
    }
}
% Draw grid edges
\foreach \x in {0,3,13,16}{
    \draw[line width=0.5mm, black] (0+\x,0) -- (0+\x,\gridSize);
    \draw[line width=0.5mm, black] (1+\x,0) -- (1+\x,\gridSize);
    \foreach \y in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
    }
}
%%%%%%%% SW and SE
%%% Draw grid edges
\foreach \y in {0,3}{
    % SW
    \draw[line width=0.5mm, black] (-2.5, -3-\y) -- (-2.5+\gridSize, -3-\y);
    \draw[line width=0.5mm, black] (-2.5, -4-\y) -- (-2.5+\gridSize, -4-\y);
    \foreach \x in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (-2.5+\x,-4-\y) -- (-2.5+\x,-3-\y);
    }
    % SE
    \draw[line width=0.5mm, black] (13-2.5, -3-\y) -- (13-2.5+\gridSize, -3-\y);
    \draw[line width=0.5mm, black] (13-2.5, -4-\y) -- (13-2.5+\gridSize, -4-\y);
    \foreach \x in {0,...,\gridSize}{
        \draw[line width=0.5mm, black] (13-2.5+\x,-4-\y) -- (13-2.5+\x,-3-\y);
    }
}
% \foreach \x in {0,...,\gridSize}{
%     \draw[line width=0.5mm, black] (-3.5+\x,-4) -- (-3.5+\x,-3);
%     \foreach \y in {0,1}{
%         \draw[line width=0.5mm, black] (-3.5+\x,-3) -- (-2.5+\x,-3);
%         \draw[line width=0.5mm, black] (-3.5+\x,-4) -- (-2.5+\x,-4);
%     }
% }

%%%%%%%%% Draw mini-grids
%%%% NW and NE
\foreach \x in {0,13}{
    \foreach \y in {0,...,9}{
        \draw[line width=0.20mm, black] (\x + 1.75, {4.0 + 0.5*\y}) -- (\x + 2.25, {4.0 + 0.5*\y});
    }
}
\foreach \x in {0,13}{
    \foreach \y in {0,...,8}{
        \draw[line width=0.20mm, black] (\x+1.75, {4.0 + 0.5*\y}) -- (\x+1.75, {4.5 + 0.5*\y});
        \draw[line width=0.20mm, black] (\x+2.25, {4.0 + 0.5*\y}) -- (\x+2.25, {4.5 + 0.5*\y});
    }
}
%%%% SW and SE
%% SW: top bar origin: (-2.5, -3), bottom bar origin: (-2.5, -6)
%% SE: top bar origin: (13-2.5, -3), bottom bar origin: (13-2.5, -6)
%% SW: middle bar origin: (1.5, -4.7-0.5)
%% SE: middle bar origin: (14.5, -4.7-0.5)
\foreach \x in {0,13}{
    \foreach \y in {0,1}{
        \draw[line width=0.20mm, black] (1.5+\x,{-4.70-0.5*\y}) -- (1.5+4.5+\x,{-4.70-0.5*\y});
    }
}
\foreach \x in {0,...,9}{
    \draw[line width=0.20mm, black] ({1.5 + 0.5*\x}, -4.70-0.5) -- ({1.5 + 0.5*\x}, -4.70);
    \draw[line width=0.20mm, black] ({13+1.5 + 0.5*\x}, -4.70-0.5) -- ({13+1.5 + 0.5*\x}, -4.70);
}

%%% Draw measurements
% NW
\foreach \y in {2,3,4}{
    \draw[line width=1.25mm, red] (1.70, {4.0 + 0.5*\y}) -- (2.30, {4.0 + 0.5*\y});
}
% NE
\foreach \y in {6,...,9}{
    \draw[line width=1.25mm, red] (14.70, {4.0 + 0.5*\y}) -- (15.30, {4.0 + 0.5*\y});
}
% SW
\foreach \x in {2,3,4}{
    \draw[line width=1.25mm, blue] ({1.5+0.5*\x},-4.7-0.5-0.05) -- ({1.5+0.5*\x},-4.7+0.05);
}
% SE
\foreach \x in {7,8,9}{
    \draw[line width=1.25mm, blue] ({13+1.5+0.5*\x},-4.7-0.5-0.05) -- ({13+1.5+0.5*\x},-4.7+0.05);
}




% Draw arrows
\draw[line width=0.75mm, ->] (1.5, 3.5) -- (2.5, 3.5);
\draw[line width=0.75mm, ->] (14.5, 3.5) -- (15.5, 3.5);
\draw[line width=0.75mm,rotate=90,shift={(-5.5,-1)}, <-] (0, 0) -- (1, 0);
\draw[line width=0.75mm,rotate=90,shift={(-5.5,-14)}, <-] (0, 0) -- (1, 0);
% Label moves
\draw (2.0, 2.8) node{\Large (i)};
\draw (15.0, 2.8) node{\Large (ii)};
\draw (0.35,-5.0) node{\Large (i)};
\draw (13.35,-5.0) node{\Large (i)};


\end{tikzpicture}
\end{document}

==> Tikz_files/no_solution_3x3.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% %%% TRY: draw a single dotted cell
% \draw[step=1cm,gray,dotted] (-1,2) grid (0,3);

\def\opacity{60}
\def\gridSize{3}

%%%% Draw ISGs
% 0-th coloring
\foreach \y in {0,1}{
    \fill[red!\opacity] (0,\y) rectangle (1,\y+1);
    \fill[red!\opacity] (1,\y) rectangle (2,\y+1);
}
% 1-st coloring
\foreach \y in {0,1}{
    \fill[red!\opacity] (3,\y) rectangle (4,\y+1);
}
\fill[blue!\opacity] (4,0) rectangle (5,1);
\fill[red!\opacity] (4,1) rectangle (5,2);
% 2-nd coloring
\foreach \y in {0,1}{
    \fill[red!\opacity] (6,\y) rectangle (7,\y+1);
}
\fill[red!\opacity] (7,0) rectangle (8,1);
\fill[blue!\opacity] (7,1) rectangle (8,2);
% 3-rd coloring
\foreach \y in {0,1}{
    \fill[red!\opacity] (9,\y) rectangle (10,\y+1);
    \fill[blue!\opacity] (10,\y) rectangle (11,\y+1);
}


% %%%% Draw ISGs
% % round 0
% \foreach \y in {0,...,3}{
%     \fill[blue!\opacity] (0,-5+\y) rectangle (1,-5+\y+1);
% }
% % round 1
% \fill[red!\opacity] (3,-5+3) rectangle (3+1,-5+3+1);
% \foreach \y in {0,...,2}{
%     \fill[blue!\opacity] (3,-5+\y) rectangle (3+1,-5+\y+1);
% }

%%% Draw grids
% horizontal grid lines
\foreach \y in {0,1,2}{
    \draw[line width=0.5mm, black] (0,\y) -- (2,\y);
    \draw[line width=0.5mm, black] (3,\y) -- (5,\y);
    \draw[line width=0.5mm, black] (6,\y) -- (8,\y);
    \draw[line width=0.5mm, black] (9,\y) -- (11,\y);
}
% vertical grid lines
\foreach \x in {0,1,2}{
    \draw[line width=0.5mm, black] (\x,0) -- (\x,2);
    \draw[line width=0.5mm, black] (\x+3,0) -- (\x+3,2);
    \draw[line width=0.5mm, black] (\x+6,0) -- (\x+6,2);
    \draw[line width=0.5mm, black] (\x+9,0) -- (\x+9,2);
}
% % horizontal grid lines
% \foreach \x in {0,3}{
%     \foreach \y in {0,...,4}{
%         % round 0
%         \draw[line width=0.5mm, black] (0+\x,\y) -- (1+\x,\y);
%         \draw[line width=0.5mm, black] (0+\x,-5+\y) -- (1+\x,-5+\y);
%     }
% }
% % vertical grid lines
% \foreach \x in {0,3}{
%     % measurements
%     \draw[line width=0.5mm, black] (\x,0) -- (\x,4);
%     \draw[line width=0.5mm, black] (\x+1,0) -- (\x+1,4);
%     % ISGs
%     \draw[line width=0.5mm, black] (\x,-5) -- (\x,-1);
%     \draw[line width=0.5mm, black] (\x+1,-5) -- (\x+1,-1);
% }


% %%% Draw measurements
% % round 0
% \foreach \x in {0,1}{
%     \foreach \y in {0,...,3}{
%         \draw[line width=1.0mm, blue] (\x,\y) -- (\x,\y+1);
%     }
% }
% \draw[line width=1.0mm, red] (3,4) -- (4,4);

% %%% draw nodes
% \foreach \x in {0,3}{
%     \foreach \y in {0,...,\gridSize} {
%         % Measurements
%         \fill[black] (\x,\y) circle (2.0pt);
%         \fill[black] (\x+1,\y) circle (2.0pt);
%         % ISGs
%         \fill[black] (\x,-5+\y) circle (2.0pt);
%         \fill[black] (\x+1,-5+\y) circle (2.0pt);
%     }
% }

% %%% Label rounds
% \foreach \n in {0,1}{
%     \draw (3*\n + 0.5,-6) node{\huge $\n$};
% }

\end{tikzpicture}
\end{document}

==> Tikz_files/virtual_qubit_operators.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
\documentclass{standalone}
% https://tex.stackexchange.com/questions/23563/fitting-page-size-to-a-tikz-figure
\usepackage{tikz}
\usepackage{forloop}

\begin{document}
\begin{tikzpicture}

% \tikzstyle{every node}=[font=\Large]

%%% draw virtual qubit cells
\draw[step=1cm,gray,thick,dotted] (7,2) grid (8,3);
\draw[step=1cm,gray,thick,dotted] (2*2 + 2*6 + 2,-1) grid (2*2 + 2*6 + 3,0);
\draw[step=1cm,gray,thick,dotted] (2*3 + 3*6 -1,-1) grid (2*3 + 3*6,0);

%%% label the virtual qubit cells
\draw (1.5,1.5) node{\LARGE $g$};
\draw (7.5,2.5) node{\LARGE $s$};
\draw (2*2 + 2*6 + 2 + 0.5,-1 + 0.5) node{\LARGE $s$};
\draw (2*3 + 3*6 -1 + 0.5,-1 + 0.5) node{\LARGE $l$};

%%% label the virtual qubit operators
% 0
\draw (1.5,6.5) node{\LARGE $\overline{X}_g$};
\draw (6.5,1.5) node{\LARGE $\overline{Z}_g$};
% 1
\draw (2*1 + 6,6.5) node{\LARGE $\overline{X}_s$};
\draw (2*1+2*6 + 0.5,2.5) node{\LARGE $\overline{Z}_s$};
% 2
\draw (2*2 + 2*6 + 2 + 0.5,6.5) node{\LARGE $\overline{X}_s$};
\draw (2*2 + 3*6 + 0.5,0) node{\LARGE $\overline{Z}_s$};
% 3
\draw (2*3 + 3*6,6.5) node{\LARGE $\overline{X}_l$};
\draw (2*3 + 4*6 + 0.5,0) node{\LARGE $\overline{Z}_l$};

%%% draw the operators
% X^0
\foreach \n in {2,...,6}{
    \draw[line width=1.5mm,red] (1,\n) -- (2,\n);
}
\draw[line width=1.5mm,red] (1,2) -- (1,6);
\draw[line width=1.5mm,red] (2,2) -- (2,6);
% Z^0
\foreach \n in {2,...,6}{
    \draw[line width=1.5mm,blue] (\n,1) -- (\n,2);
}
\draw[line width=1.5mm,blue] (2,1) -- (6,1);
\draw[line width=1.5mm,blue] (2,2) -- (6,2);

% X^1
\draw[line width=1.5mm,red] (8,3) -- (8,6);
% Z^1
\foreach \n in {8,...,14}{
    \draw[line width=1.5mm,blue] (\n,2) -- (\n,3);
}
\draw[line width=1.5mm,blue] (8,2) -- (8+6,2);
\draw[line width=1.5mm,blue] (8,3) -- (8+6,3);

% X^2
\draw[line width=1.5mm,blue] (2*2 + 2*6 + 3,0) -- (2*2 + 2*6 + 6,0);
% Z^2
\foreach \n in {0,...,6}{
    \draw[line width=1.5mm,red] (2*2 + 2*6 + 2,\n) -- (2*2 + 2*6 + 3,\n);
}
\draw[line width=1.5mm,red] (2*2 + 2*6 + 2,0) -- (2*2 + 2*6 + 2,6);
\draw[line width=1.5mm,red] (2*2 + 2*6 + 3,0) -- (2*2 + 2*6 + 3,6);

% X^3
\draw[line width=1.5mm,red] (2*3 + 3*6,0) -- (2*3 + 3*6,6);
% Z^3
\draw[line width=1.5mm,blue] (2*3 + 3*6,0) -- (2*3 + 3*6 + 6,0);


% %%% draw all the 4 grids
% \draw[step=1cm,gray,thin] (0,0) grid (6,6);
% \draw[step=1cm,gray,thin] (2*1 + 6,0) grid (2*1+2*6,6);
% \draw[step=1cm,gray,thin] (2*2 + 2*6,0) grid (2*2 + 3*6,6);
% \draw[step=1cm,gray,thin] (2*3 + 3*6,0) grid (2*3 + 4*6,6);

%%% draw all the 4 grids
\draw[step=1cm,gray,thin] (0,0) grid (6,6);
\draw[step=1cm,gray,thin] (2*1 + 6,0) grid (2*1+2*6,6);
\draw[step=1cm,gray,thin] (2*2 + 2*6,0) grid (2*2 + 3*6,6);
\draw[step=1cm,gray,thin] (2*3 + 3*6,0) grid (2*3 + 4*6,6);

\end{tikzpicture}
\end{document}
